Observations of Binary Stars with the Differential Speckle Survey Instrument. VI. Measures During 2014 at the Discovery Channel Telescope

We present the results of 938 speckle measures of double stars and suspected double stars drawn mainly from the Hipparcos Catalogue, as well as 208 observations where no companion was noted. One hundred fourteen pairs have been resolved for the first time. The data were obtained during four observing runs in 2014 using the Differential Speckle Survey Instrument (DSSI) at Lowell Observatory's Discovery Channel Telescope. The measurement precision obtained when comparing to ephemeris positions of binaries with very well-known orbits is generally less than 2 mas in separation and 0.5 degrees in position angle. Differential photometry is found to have internal precision of approximately 0.1 magnitudes and to be in very good agreement with Hipparcos measures in cases where the comparison is most relevant. We also estimate the detection limit in the cases where no companion was found. Visual orbital elements are derived for 6 systems.

==> (inline-0) <==
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{1}
\tablecaption{Final Values for the Pixel Scale and Orientation}
\tablehead{ 
\colhead{Run} &
\colhead{Channel A} &
\colhead{Channel A} &
\colhead{Channel B} &
\colhead{Channel B} \\

& \colhead{Offset Angle} &
\colhead{Scale} &
\colhead{Offset Angle} &
\colhead{Scale} 

} 
\startdata 
Mar & $5.45^{\circ}$ & 18.433 mas/pix & $-5.77^{\circ}$ & 20.486 mas/pix \\
Jun & $5.27^{\circ}$ & 18.249 mas/pix & $-5.62^{\circ}$ & 20.345 mas/pix \\
Sep/Oct & $5.39^{\circ}$ & 18.781 mas/pix & $-5.39^{\circ}$ & 20.029 mas/pix \\
Nov & $5.39^{\circ}$ & 18.781 mas/pix & $-5.39^{\circ}$ & 20.029 mas/pix \\
\enddata 
\end{deluxetable}

\begin{deluxetable}{lclrcrrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{2}
\tablecaption{Orbits and Residuals Used in the Scale Determination}
\tablehead{ 
\colhead{Run} &
\colhead{WDS} &
\colhead{Discoverer} &
\colhead{HIP} &
\colhead{Besselian} &
\colhead{$\Delta \theta_{A}$} &
\colhead{$\Delta \rho_{A}$} &
\colhead{$\Delta \theta_{B}$} &
\colhead{$\Delta \rho_{B}$} &
\colhead{Orbit Reference} \\
&& \colhead{Designation} &&
\colhead{Year} &
\colhead{($^{\circ}$)} &
\colhead{(mas)} &
\colhead{($^{\circ}$)} &
\colhead{(mas)} &
}

\startdata
Mar & $15232+3017$ & STF 1937AB & 75312 & 
      2014.2189 & $-$0.3 & $+$3.0 & $-$0.2 & $+$1.2 & Muterspaugh \ea 2010b\\
&&&&  2014.2244 & $+$0.2 & $-$1.7 & 0.0    & $+$1.3 & \\
    & $15278+2906$ & JEF 1      & 75695 & 
      2014.2189 & $+$0.3 & $+$1.7 & $+$0.4 & $+$1.5 & Muterspaugh \ea 2010b\\
&&&&  2014.2244 & $+$0.5 & $-$3.3 & $+$0.2 & $-$5.3 & \\
    & $17080+3556$ & HU 1176AB  & 83838 & 
      2014.2190 & $-$0.6 & $+$0.2 & $-$0.5 & 0.0    & Muterspaugh \ea 2010b\\

Jun & $15232+3017$ & STF 1937AB & 75312 & 
      2014.4594 & $-$0.2 & $-$0.3 & 0.0    & $-$0.5 & Muterspaugh \ea 2010b\\
    & $15278+2906$ & JEF 1      & 75695 & 
      2014.4594 & $-$0.1 & $+$0.1 & 0.0    & $+$0.5 & Muterspaugh \ea 2010b\\

Sep/Oct & $04136+0743$ & A 1938    & 19719 &
      2014.7584 &    0.0 & $+$0.2 &    0.0 & $+$0.2 & Muterspaugh \ea 2010b\\ 
        & $19490+1909$ & AGC 11AB  & 97496 &
      2014.7577 &    0.0 & $-$0.1 & $-$0.1 & $+$0.7 & Muterspaugh \ea 2010b\\ 
        & $21145+1000$ & STT 535AB & 104858 &
      2014.7552 & $+$0.4 & $+$0.2 & $+$0.4 & $+$0.5 & Muterspaugh \ea 2008\\ 
        & $22409+1433$ & HO 296AB  & 111974 &
      2014.7608 & $-$0.1 & $-$1.9 & $-$0.1 & $-$5.7 & Muterspaugh \ea 2010b\\ 
&&&&  2014.7636 & $-$0.3 & $+$1.8 & $-$0.2 & $+$1.5 & \\ 

\enddata 
\end{deluxetable}

%---insert table of measures here
%\documentclass[preprint]{aastex}
\pagestyle{empty}
%\begin{document}
\begin{deluxetable}{lllrrrrccl}
\tabletypesize{\scriptsize}
\tablenum{3}
\tablecaption{DCT double star speckle measures}
\tablehead{ 
\colhead{WDS} & HR,ADS &
\colhead{Discoverer} & HIP &  
\colhead{Date} & 
 \colhead{$\theta$} & \colhead{$\rho$} & 
\colhead{$\Delta m$} & 
\colhead{$\lambda$} & \colhead{$\Delta \lambda$} \\
\colhead{($\alpha$,$\delta$ J2000.0)} & \colhead{HD, or DM} & 
\colhead{Designation} & &
\colhead{($2000+$)} & 
\colhead{($^{\circ}$)} & 
\colhead{(${\prime \prime}$)} &
\colhead{(mag)} & 
\colhead{(nm)} & \colhead{(nm)} 
} 
\startdata

 $00012+1358$ & BD$+$13 5195  & LSC 2 & 96  
 & 2014.7580 & 184.5 & 0.2168 &  2.35 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 184.6 & 0.2166 &  1.59 & 880 & \hspace{1pt} 50  \\ 

 $00067+0839$ & ...  & LSC 3 & 551  
 & 2014.7580 &  15.9 & 0.5730 &  4.07 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 &  15.7 & 0.5755 &  3.16 & 880 & \hspace{1pt} 50  \\ 

 $00087-0213$ & HD 406 & LSC 4 & 700  
 & 2014.7553 & 109.0 & 0.9242 &   ... & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 108.7 & 0.9210 &   ... & 880 & \hspace{1pt} 50  \\ 

 $00121+5337$ & ADS 148 & BU 1026AB & 981  
 & 2014.7581 & 318.6 & 0.3436 &  1.02 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7581 & 318.6 & 0.3447 &  0.93 & 880 & \hspace{1pt} 50  \\ 

 $00126+4419$ & HD 802 & LSC 5 & 1011  
 & 2014.7554 & 314.8 & 0.5856 &  4.92 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 314.7 & 0.5878 &  5.39 & 880 & \hspace{1pt} 50  \\ 

 $00145+1638$ & HD 997 & YSC 78 & 1156  
 & 2014.7555 &  45.0 & 0.6846 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 &  44.9 & 0.6823 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $00164-0702$ & HD 1203 & LSC 6 & 1303  
 & 2014.7553 & 358.6 & 0.1699 &  0.78 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 358.2 & 0.1710 &  0.70 & 880 & \hspace{1pt} 50  \\ 

 $00182+5225$ & HD 1384 & YSC 79 & 1460  
 & 2014.7581 & 321.3 & 0.3339 &  3.34 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7581 & 321.4 & 0.3360 &  3.42 & 880 & \hspace{1pt} 50  \\ 

 $00261-1123$ & HD 2237 & YR 4 & 2066  
 & 2014.7553 & 172.5 & 0.3412 &  2.92 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 172.4 & 0.3402 &  2.55 & 880 & \hspace{1pt} 50  \\ 

 $00277-1625$ & ADS 366 & YR 1Aa,Ab & 2190  
 & 2014.7554 & 287.0 & 0.0429 &  0.30 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7554 & 106.7 & 0.0426 &  0.27 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $00282+4424$ & HR 104 & LSC 7 & 2225  
 & 2014.7554 & 238.6 & 0.0939 &  2.43 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 236.6 & 0.1002 &  2.32 & 880 & \hspace{1pt} 50  \\ 

 $00284-2020$ & HR 108 & B 1909 & 2237  
 & 2014.7554 & 300.9 & 0.1992 &  0.46 & 692 & \hspace{1pt} 40  \tablenotemark{b} \\ 
&&&
 & 2014.7554 & 121.1 & 0.1999 &  0.31 & 880 & \hspace{1pt} 50  \\ 

 $00324+0657$ & ADS 449 & MCA 1 Aa,Ab & 2548  
 & 2014.7554 & 244.0 & 0.0518 &  1.98 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 243.1 & 0.0495 &  1.67 & 880 & \hspace{1pt} 50  \\ 

 $00331-0959$ & HD 2996 & LSC 8 & 2608  
 & 2014.7553 &  18.6 & 0.2800 &  3.91 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 &  17.9 & 0.2822 &  4.63 & 880 & \hspace{1pt} 50  \\ 

 $00352-0336$ & ADS 490 & HO 212AB & 2762  
 & 2014.7553 &  67.1 & 0.0361 &  1.12 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 &  67.3 & 0.0361 &  1.03 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $00415-0118$ & HD 3895 & LSC 9 & 3264  
 & 2014.7553 &  24.5 & 0.2690 &  3.48 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 &  24.1 & 0.2713 &  3.26 & 880 & \hspace{1pt} 50  \\ 

 $00467-0426$ & HD 4449 & LSC 10 & 3645  
 & 2014.7553 & 311.4 & 0.1079 &  1.20 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 311.2 & 0.1076 &  1.05 & 880 & \hspace{1pt} 50  \\ 

 $00507+6415$ & HR 233 & MCA 2 & 3951  
 & 2014.7554 & 310.7 & 0.0388 &  1.36 & 692 & \hspace{1pt} 40  \tablenotemark{a,b}\\ 
&&&
 & 2014.7554 & 315.4 & 0.0407 &  1.89 & 880 & \hspace{1pt} 50  \tablenotemark{a,b}\\ 

 $00512+1405$ & HD 4897 & YSC 18 & 3983  
 & 2014.7580 & 240.9 & 0.1059 &  2.02 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 241.2 & 0.1059 &  1.83 & 880 & \hspace{1pt} 50  \\ 

 $00516+4412$ & HD 4901 & YSC 123Aa,Ab & ...  
 & 2014.7554 & 322.6 & 0.0097 &  0.85 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 299.1 & 0.0137 &  0.85 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 
 $00516+4412$ & HD 4901 & YR 19Aa,B & ...  
 & 2014.7554 & 142.7 & 0.0802 &  0.42 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 143.7 & 0.0791 &  0.43 & 880 & \hspace{1pt} 50  \\ 

 $00518+7838$ & HD 4741 & YR 5 & 4041  
 & 2014.7554 & 213.6 & 0.1430 &  2.97 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 213.0 & 0.1450 &  2.26 & 880 & \hspace{1pt} 50  \\ 

 $00541+6626$ & HD 5110    & YSC 19Aa,Ab & 4239  
 & 2014.7554 &  64.2 & 0.0235 &  0.57 & 692 & \hspace{1pt} 40  \tablenotemark{a,b}\\ 
&&&
 & 2014.7554 & 240.4 & 0.0249 &  0.94 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 
 $00541+6626$ & HD 5110 & HDS 117Aa,B & 4239  
 & 2014.7554 & 108.1 & 0.8855 &   ... & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 108.5 & 0.8753 &   ... & 880 & \hspace{1pt} 50  \\ 

 $00572+3452$ & HD 5494  & LSC 11 & 4457  
 & 2014.7554 & 187.0 & 0.2284 &  2.89 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 187.4 & 0.2280 &  2.52 & 880 & \hspace{1pt} 50  \\ 

 $00596-0112$ & ADS 822 & A 1903AB  & 4641  
 & 2014.7554 &  24.5 & 0.4040 &  0.76 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 &  24.5 & 0.4038 &  0.80 & 880 & \hspace{1pt} 50  \\ 

 $01017+0945$ & HD 6030 & LSC 12 & 4806  
 & 2014.7554 & 226.0 & 1.0379 &   ... & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 226.0 & 1.0327 &   ... & 880 & \hspace{1pt} 50  \\ 

 $01057+2128$ & ADS 899 & YR 6Aa,Ab & 5131  
 & 2014.7555 & 297.5 & 0.1043 &  0.79 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 & 297.7 & 0.1044 &  0.71 & 880 & \hspace{1pt} 50  \\ 

 $01072+3839$ & ADS 918 & A 1516AB & 5249  
 & 2014.7554 &  29.5 & 0.1532 &  0.41 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 &  29.4 & 0.1534 &  0.32 & 880 & \hspace{1pt} 50  \\ 

 $01083+5455$ & HR 321 & WCK 1Aa,Ab & 5336 
 & 2014.7581 &  38.3 & 1.0707 &   ... & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7581 &  38.1 & 1.0727 &  5.04 & 880 & \hspace{1pt} 50  \\ 

 $01084+1052$ & HD 6760 & LSC 13 & 5350  
 & 2014.7555 & 344.1 & 0.1320 &  2.67 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 & 345.1 & 0.1322 &  2.51 & 880 & \hspace{1pt} 50  \\ 

% $01131+4139$ & HD 7205 & YR 20 & 5684  
% & 2014.7554 &  89.3 & 0.0251 &  2.16 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
%&&&
% & 2014.7554 &  76.1 & 0.0294 &  2.02 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $01234+5809$ & ADS 1105 & STF 115AB & 6486  
 & 2014.7581 & 159.4 & 0.4012 &  0.25 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7581 & 159.4 & 0.4009 &  0.25 & 880 & \hspace{1pt} 50  \\ 

 $01353-2112$ & HD 9796 & LSC 14 & 7396  
 & 2014.7555 & 122.8 & 0.2438 &  3.58 & 692 & \hspace{1pt} 40 \tablenotemark{a} \\ 
&&&
 & 2014.7555 & 303.4 & 0.2461 &  2.75 & 880 & \hspace{1pt} 50 \tablenotemark{a} \\ 

 $01370-2538$ & HD 9968 & YSC 84 & 7530  
 & 2014.7555 & 276.8 & 0.3110 &  3.32 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 &  96.3 & 0.3142 &  3.72 & 880 & \hspace{1pt} 50  \\ 

 $01437+0127$ & BD$+$00 277 & LSC 15 & 8077  
 & 2014.7555 &  70.1 & 0.1151 &  0.98 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 &  70.0 & 0.1131 &  1.14 & 880 & \hspace{1pt} 50  \\ 

 $01490-1746$ & HD 11123 & LSC 16 & 8455  
 & 2014.7555 & 246.6 & 0.1162 &  1.36 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 & 245.8 & 0.1166 &  1.32 & 880 & \hspace{1pt} 50  \\ 

 $01492+2443$ & HD 11060 & LSC 17 & 8466  
 & 2014.7555 &  39.0 & 0.9625 &   ... & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 &  38.9 & 0.9606 &   ... & 880 & \hspace{1pt} 50  \\ 

 $01512+2439$ & ADS 1473 & HO 311 & 8622  
 & 2014.7556 & 176.6 & 0.3964 &  0.48 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 & 176.6 & 0.3971 &  0.38 & 880 & \hspace{1pt} 50  \\ 

 $01518+1817$ & HD 11326 & COU 2557 & 8689  
 & 2014.7556 & 260.1 & 1.1813 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $01585+1048$ & HD 12054 & YSC 85 & 9210  
 & 2014.7555 & 172.7 & 0.3873 &  4.19 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 & 173.1 & 0.3856 &  3.96 & 880 & \hspace{1pt} 50  \\ 

 $02021+2824$ & HD 12402 & LSC 18 & 9493  
 & 2014.7582 & 357.2 & 0.2392 &  4.16 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7582 & 357.0 & 0.2425 &  4.21 & 880 & \hspace{1pt} 50  \\ 

 $02022+3643$ & ADS 1613 & A 1813AB & 9500  
 & 2014.7582 & 132.0 & 0.0397 &  0.23 & 692 & \hspace{1pt} 40  \tablenotemark{c} \\ 
&&&
 & 2014.7582 & 133.0 & 0.0402 &  0.16 & 880 & \hspace{1pt} 50  \tablenotemark{a,c} \\ 
 $02027-0137$ & HD 12514 & YSC 86 & 9545  
 & 2014.7555 &  87.3 & 0.7248 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 &  87.3 & 0.7237 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $02051+7717$ & HR 581 & LSC 19 & 9727  
 & 2014.7554 & 139.7 & 0.1132 &  2.17 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7554 & 139.6 & 0.1118 &  1.96 & 880 & \hspace{1pt} 50  \\ 

 $02157+2503$ & HR 657 & COU 79 & 10535  
 & 2014.7582 &  39.1 & 0.1954 &  0.08 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7582 &  39.2 & 0.1951 &  0.18 & 880 & \hspace{1pt} 50  \\ 

 $02164+0438$ & HD 14031 & YR 8 & 10596  
 & 2014.7555 & 151.7 & 0.1008 &  0.77 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 & 152.0 & 0.1012 &  0.66 & 880 & \hspace{1pt} 50  \\ 

 $02167+0632$ & HD 14070 & YSC 20 & 10616  
 & 2014.7555 & 223.9 & 0.1593 &  2.61 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7555 & 224.3 & 0.1578 &  1.99 & 880 & \hspace{1pt} 50  \\ 

 $02177+4235$ & HD 14064 & LSC 20 & 10695  
 & 2014.7556 & 279.2 & 0.0550 &  2.46 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7556 &  94.8 & 0.0553 &  1.89 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $02186+4017$ & ADS 1763 & EGG 2Aa,Ab & 10772  
 & 2014.7556 &  96.7 & 0.0804 &  1.03 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 &  96.8 & 0.0816 &  1.03 & 880 & \hspace{1pt} 50  \\ 

 $02286+6311$ & HD 15102 & LSC 21 & 11527  
 & 2014.7583 & 355.7 & 0.1103 &  0.66 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 355.3 & 0.1097 &  0.57 & 880 & \hspace{1pt} 50  \\ 

 $02396-1152$ & HR 781 & FIN 312 & 12390  
 & 2014.7557 & 267.6 & 0.0832 &  0.79 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7557 &  87.3 & 0.0825 &  0.70 & 880 & \hspace{1pt} 50  \\ 

 $02399+0009$ & ADS 2028 & A 1928 & 12421  
 & 2014.7556 & 211.0 & 0.1685 &  1.25 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 & 211.1 & 0.1680 &  1.18 & 880 & \hspace{1pt} 50  \\ 

 $02399+3403$ & HD 16510 & YR 22 & ... 
 & 2014.7556 & 286.9 & 0.5681 &  3.71 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 & 287.1 & 0.5693 &  3.36 & 880 & \hspace{1pt} 50  \\ 

 $02422+4012$ & HR 788 & MCA 8 & 12623  
 & 2014.7556 & 298.2 & 0.0532 &  0.48 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 & 298.1 & 0.0526 &  0.43 & 880 & \hspace{1pt} 50  \\ 

 $02424+2001$ & ADS 2062 & BLA 1 Aa,Ab & 12640  
 & 2014.7556 &  94.0 & 0.0533 &  0.56 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 &  95.2 & 0.0532 &  0.56 & 880 & \hspace{1pt} 50  \\ 

 $02463+1500$ & HD 17229 & LSC 22 & 12928  
 & 2014.7556 & 292.4 & 0.4717 &  3.13 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 & 292.4 & 0.4741 &  2.83 & 880 & \hspace{1pt} 50  \\ 

 $02563+7512$ & HD 17705 & YSC 88 & 13683  
 & 2014.7583 & 227.5 & 0.1929 &  2.45 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 227.5 & 0.1902 &  2.27 & 880 & \hspace{1pt} 50  \\ 

 $02584+1914$ & BD$+$18 382 & YR 9 & 13855  
 & 2014.7556 & 240.2 & 0.5879 &  3.56 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 & 240.2 & 0.5864 &  2.99 & 880 & \hspace{1pt} 50  \\ 

 $03019-1636$ & BD$-$17 588 & RST 2292BC & 14101  
 & 2014.7557 & 136.1 & 0.2838 &  1.47 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7557 & 136.6 & 0.2824 &  1.03 & 880 & \hspace{1pt} 50  \\ 

 $03117+3115$ & BD$+$30 500 & LSC 23 & 14840  
 & 2014.7556 & 228.3 & 0.0920 &  3.19 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 & 226.4 & 0.0883 &  2.27 & 880 & \hspace{1pt} 50  \\ 

 $03151+1618$ & ADS 2429 & HU 1055AB & 15134  
 & 2014.7556 & 118.2 & 0.5183 &  1.00 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 & 118.3 & 0.5179 &  0.90 & 880 & \hspace{1pt} 50  \\ 

 $03161-1921$ & HD 20375 & LSC 24 & 15210  
 & 2014.7557 & 323.0 & 0.0916 &  1.05 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7557 & 142.8 & 0.0932 &  0.96 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $03240+1028$ & BD$+$09 433 & LSC 25 & 15837  
 & 2014.7557 & 284.6 & 0.6346 &   ... & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7557 & 284.6 & 0.6278 &   ... & 880 & \hspace{1pt} 50  \\ 

 $03245-0332$ & HD 21125 & YSC 26 & 15880  
 & 2014.7556 &  51.1 & 1.0234 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7556 &  51.0 & 1.0210 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $03264+0210$ & HD 21314 & YSC 89 & 16032  
 & 2014.7557 & 207.2 & 0.0826 &  2.43 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7557 & 208.0 & 0.0827 &  2.59 & 880 & \hspace{1pt} 50  \\ 

 $03282+3249$ & HD 21403 & LSC 26 & 16154  
 & 2014.7557 & 270.3 & 0.1871 &  3.06 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7557 & 270.0 & 0.1871 &  3.34 & 880 & \hspace{1pt} 50  \\ 

 $03309+4359$ & HD 21588 & LSC 27 & 16367  
 & 2014.7583 & 264.1 & 0.3435 &  3.12 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 264.7 & 0.3437 &  2.79 & 880 & \hspace{1pt} 50  \\ 

 $03320+6735$ & HD 21476 & YSC 143Aa,Ab & 16459  
 & 2014.7583 &  83.2 & 0.2500 &  2.11 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 &  83.5 & 0.2485 &  1.98 & 880 & \hspace{1pt} 50  \\ 

 $03350+2919$ & HD 22125 & LSC 28 & 16705  
 & 2014.7557 & 293.9 & 0.1332 &  0.26 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7557 & 293.9 & 0.1337 &  0.15 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $03360+0846$ & ... & YSC 144AB & 16786  
 & 2014.7557 & 155.5 & 0.4083 &  2.07 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7557 & 155.4 & 0.4054 &  1.47 & 880 & \hspace{1pt} 50  \\ 

 $03363-1728$ & HR 1100 & HDS 456 & 16803  
 & 2014.7557 &  57.9 & 0.1117 &  1.31 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7557 & 238.0 & 0.1112 &  1.24 & 880 & \hspace{1pt} 50  \tablenotemark{a,b}\\ 

 $03379+0538$ & HD 22556 & YSC 27 & 16930  
 & 2014.7557 & 295.3 & 0.1072 &  1.34 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7557 & 295.9 & 0.1082 &  1.28 & 880 & \hspace{1pt} 50  \\ 

 $03385+1336$ & BD$+$13 576 & YR 10 & 16991  
 & 2014.7558 &  69.9 & 0.2689 &  3.38 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7558 &  71.3 & 0.2720 &  3.12 & 880 & \hspace{1pt} 50  \\ 

 $03391+5249$ & HD 22451 & YSC 127 & 17033  
 & 2014.7583 &  65.2 & 0.0286 &  0.35 & 692 & \hspace{1pt} 40  \tablenotemark{a,b?} \\ 
&&&
 & 2014.7583 &  67.1 & 0.0296 &  0.52 & 880 & \hspace{1pt} 50  \tablenotemark{a,b?} \\ 

 $03596+0436$ & HD 25113 & YSC 21 & 18650  
 & 2014.7583 & 269.9 & 0.1759 &  3.17 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 270.3 & 0.1774 &  2.76 & 880 & \hspace{1pt} 50  \\ 

 $04030-0004$ & HD 25501 & YSC 90 & 18891  
 & 2014.7583 & 182.6 & 0.7703 &  4.35 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 182.5 & 0.7714 &  4.33 & 880 & \hspace{1pt} 50  \\ 

 $04037+0526$ & HR 1253 & LSC 29 & 18957  
 & 2014.7583 &  14.1 & 0.0560 &  0.29 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 &  14.7 & 0.0566 &  0.33 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $04044+2406$ & ADS 2965 & MCA 13Aa,Ab & 19009  
 & 2014.7583 & 119.9 & 0.0304 &  1.88 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 110.4 & 0.0281 &  2.22 & 880 & \hspace{1pt} 50  \\ 

 $04047+1731$ & HD 25627 & YSC 22 & 19036  
 & 2014.7558 &  99.6 & 0.3938 &  2.92 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7558 &  98.5 & 0.3905 &  3.33 & 880 & \hspace{1pt} 50  \\ 

 $04073+1332$ & HD 25977 & YSC 23 & 19229  
 & 2014.7558 & 338.8 & 0.1692 &  2.55 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7558 & 338.7 & 0.1689 &  2.34 & 880 & \hspace{1pt} 50  \\ 

 $04099+1552$ & HD 285499 & YSC 24 & 19451  
 & 2014.7558 & 283.1 & 0.5749 &  2.20 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7558 & 283.1 & 0.5736 &  2.06 & 880 & \hspace{1pt} 50  \\ 

 $04107-0452$ & ADS 3041 & A 2801 & 19508  
 & 2014.7583 & 333.9 & 0.0731 &  0.66 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 333.9 & 0.0725 &  0.67 & 880 & \hspace{1pt} 50  \\ 

 $04111+0832$ & ... & YSC 28 & 19532  
 & 2014.7584 & 224.9 & 0.8809 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 225.0 & 0.8771 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $04116+2950$ & HD 26397 & YR 11 & 19572  
 & 2014.7584 &  86.3 & 0.4905 &  3.51 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 &  86.4 & 0.4892 &  3.52 & 880 & \hspace{1pt} 50  \\ 

 $04118+4945$ & BD$+$49 1121 & YSC 29 & 19581  
 & 2014.7583 & 314.0 & 0.2711 &  2.26 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 313.8 & 0.2712 &  1.92 & 880 & \hspace{1pt} 50  \\ 

 $04136+0743$ & ADS 3064 & A 1938 & 19719  
 & 2014.7584 &  ...  &  ...   &  0.78 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.7584 &  ...  &  ...   &  0.72 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 

 $04202-0345$ & HD 27485 & YSC 30 & 20242  
 & 2014.7583 & 140.4 & 0.2159 &  2.38 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7583 & 140.4 & 0.2162 &  2.23 & 880 & \hspace{1pt} 50  \\ 

 $04230+0924$ & ... & YSC 31 & 20457  
 & 2014.7584 & 104.3 & 0.4452 &  3.60 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 104.3 & 0.4468 &  3.51 & 880 & \hspace{1pt} 50  \\ 

 $04237+1131$ & HD 27798 & LSC 30 & 20511  
 & 2014.7584 &  11.6 & 0.0621 &  0.16 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7584 & 191.9 & 0.0622 &  0.15 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $04256+1556$ & HR 1391 & FIN 342Aa,Ab & 20661  
 & 2014.7558 & 180.7 & 0.0794 &  0.29 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7558 & 180.7 & 0.0797 &  0.27 & 880 & \hspace{1pt} 50  \\ 

 $04268+5814$ & HD 27816 & HDS 571 & 20754  
 & 2014.7584 &  38.9 & 0.1873 &  1.70 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 &  39.3 & 0.1860 &  1.63 & 880 & \hspace{1pt} 50  \\ 

 $04347-1138$ & HD 29125 & YSC 32 & 21329  
 & 2014.7584 & 340.6 & 0.2870 &  3.97 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 340.4 & 0.2882 &  3.39 & 880 & \hspace{1pt} 50  \\ 

 $04357+1010$ & ADS 3317 & CHR 18Aa,Ab & 21402  
 & 2014.7584 & 121.1 & 0.1550 &  1.83 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 121.0 & 0.1558 &  1.73 & 880 & \hspace{1pt} 50  \\ 

 $04382-1418$ & HR 1481 & KUI 18 & 21594  
 & 2014.7584 &   3.1 & 1.0826 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 &   3.1 & 1.0819 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $04400+5328$ & ADS 3358 & BU 1295AB & 21730  
 & 2014.7584 &  59.2 & 0.0413 &  1.05 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 &  60.7 & 0.0430 &  0.97 & 880 & \hspace{1pt} 50  \\ 
 $04400+5328$ & ADS 3358 & STF 566AC & 21730  
 & 2014.7584 & 167.4 & 0.7018 &  1.73 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 167.3 & 0.7028 &  1.65 & 880 & \hspace{1pt} 50  \\ 

 $04438-1041$ & HD 30050 & HDS 610 & 22000  
 & 2014.7584 & 194.4 & 0.7144 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 194.6 & 0.7144 &  4.36 & 880 & \hspace{1pt} 50  \\ 

 $04480+5645$ & HR 1511 & HDS 617Aa,Ab & 22287  
 & 2014.7584 & 343.4 & 0.3069 &  3.80 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 343.3 & 0.3076 &  3.44 & 880 & \hspace{1pt} 50  \\ 

 $04493+2934$ & HD 30466 & LSC 31 & 22402  
 & 2014.7584 & 300.3 & 0.1523 &  1.73 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 300.2 & 0.1528 &  1.44 & 880 & \hspace{1pt} 50  \\ 

 $04534+2934$ & HD 282544 & LSC 32 & 22727  
 & 2014.7584 & 250.8 & 0.0878 &  0.20 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 251.4 & 0.0887 &  0.20 & 880 & \hspace{1pt} 50  \\ 

 $04562+1359$ & HD 31399 & YR 12 & 22942  
 & 2014.7558 & 170.7 & 0.4213 &  3.93 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7558 & 170.9 & 0.4217 &  3.41 & 880 & \hspace{1pt} 50  \\ 

 $04570+7350$ & BD$+$73 257 & YSC 145 & 23016  
 & 2014.7585 & 269.2 & 0.0538 &  0.89 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7585 &  88.7 & 0.0530 &  0.84 & 880 & \hspace{1pt} 50  \tablenotemark{a,b}\\ 

 $04584+5150$ & ... & YSC 146 & 23113  
 & 2014.7584 & 229.3 & 0.4825 &  1.68 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7584 & 229.5 & 0.4847 &  1.65 & 880 & \hspace{1pt} 50  \\ 

 $04595+7136$ & HD 31096 & YSC 147 & 23195  
 & 2014.7585 & 229.0 & 0.1148 &  1.52 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 & 229.2 & 0.1138 &  1.36 & 880 & \hspace{1pt} 50  \\ 

 $05017+2640$ & ADS 3608 & A 1844AB & 23395  
 & 2014.7585 &  38.0 & 0.3380 &  1.76 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 &  38.0 & 0.3372 &  1.63 & 880 & \hspace{1pt} 50  \\ 

 $05038+0638$ & HD 32483 & YSC 33 & 23542  
 & 2014.7586 & 159.0 & 0.8817 &  4.50 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7586 & 158.9 & 0.8840 &  4.49 & 880 & \hspace{1pt} 50  \\ 

 $05072-1924$ & HD 33095 & FIN 376 & 23818  
 & 2014.7585 & 230.3 & 0.0381 &  0.62 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 & 232.7 & 0.0379 &  0.57 & 880 & \hspace{1pt} 50  \\ 

 $05081+2416$ & HR 1659 & HDS 674Aa,Ab & 23900  
 & 2014.7585 & 196.9 & 0.3998 &  3.05 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 & 196.8 & 0.4005 &  2.99 & 880 & \hspace{1pt} 50  \\ 

 $05135+0158$ & ADS 3799 & STT 517AB & 24349  
 & 2014.7586 &  60.2 & 0.6986 &  0.49 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7586 &  60.3 & 0.6979 &  0.58 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $05160-1621$ & HD 34322 & LSC 33AB & 24551  
 & 2014.7585 &   7.4 & 0.2260 &  2.49 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 &   7.7 & 0.2246 &  2.25 & 880 & \hspace{1pt} 50  \\ 
 $05160-1621$ & HD 34322 & LSC 33AC & 24551  
 & 2014.7585 & 358.6 & 0.2083 &  3.12 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 & 357.8 & 0.2057 &  2.60 & 880 & \hspace{1pt} 50  \\ 

 $05171+1234$ & HD 34316 & LSC 34 & 24633  
 & 2014.7558 & 149.6 & 0.9564 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7558 & 149.5 & 0.9593 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $05195-0927$ & HD 34766 & YSC 34 & 24839  
 & 2014.7585 & 223.8 & 0.2876 &  2.28 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 & 223.9 & 0.2862 &  2.10 & 880 & \hspace{1pt} 50  \\ 

 $05204+1053$ & HD 34793 & LSC 35 & 24921  
 & 2014.7558 &  60.4 & 0.1471 &  2.10 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7558 &  60.3 & 0.1466 &  1.92 & 880 & \hspace{1pt} 50  \\ 

 $05216+3445$ & HD 280965 & LSC 36 & 25030  
 & 2014.7585 &  15.2 & 0.1081 &  0.00 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 &  15.1 & 0.1077 &  0.22 & 880 & \hspace{1pt} 50  \\ 

 $05278-2848$ & CD$-$28 2186 & LSC 37 & 25559  
 & 2014.7559 &  69.7 & 0.2855 &  3.04 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7559 &  70.2 & 0.2844 &  2.27 & 880 & \hspace{1pt} 50  \\ 

 $05279-1800$ & HD 36018 & LSC 38 & 25573  
 & 2014.7585 & 149.1 & 0.2208 &  3.53 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7585 & 148.1 & 0.2210 &  3.63 & 880 & \hspace{1pt} 50  \\ 

 $05285-2921$ & HD 36170 & HDS 722 & 25632  
 & 2014.7559 & 148.8 & 0.3580 &  2.19 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7559 & 149.2 & 0.3571 &  2.28 & 880 & \hspace{1pt} 50  \\ 

 $05321+0236$ & HD 288004 & LSC 39 & 25934  
 & 2014.7586 & 217.2 & 0.8425 &  3.76 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7586 & 217.2 & 0.8434 &  3.52 & 880 & \hspace{1pt} 50  \\ 

 $05387-0236$ & ADS 4241 & BU 1032AB & 26549  
 & 2014.7586 &  77.5 & 0.2591 &  1.28 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7586 &  77.6 & 0.2597 &  1.25 & 880 & \hspace{1pt} 50  \\ 

 $05465+7437$ & HD 37393 & YSC 148AB & 27246  
 & 2014.7559 &  11.2 & 0.1641 &  3.25 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7559 &  10.8 & 0.1657 &  2.59 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $05487-1419$ & HD 38391 & HDS 781 & 27444  
 & 2014.7559 &  64.8 & 0.1716 &  2.64 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7559 & 246.2 & 0.1705 &  2.99 & 880 & \hspace{1pt} 50  \\ 

 $05505-0310$ & HD 39160 & HDS 785 & 27589  
 & 2014.7559 & 320.2 & 0.0959 &  0.27 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7559 & 139.8 & 0.0966 &  0.38 & 880 & \hspace{1pt} 50  \tablenotemark{a,b} \\ 

 $05577-1524$ & HD 40355 & HDS 807 & 28211  
 & 2014.7559 & 162.8 & 0.4338 &  3.68 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7559 & 162.5 & 0.4370 &  3.29 & 880 & \hspace{1pt} 50  \\ 

 $06035+1941$ & HR 2130 & MCA 24 & 28691  
 & 2014.7586 &  77.0 & 0.0571 &  1.16 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7586 &  78.8 & 0.0600 &  1.22 & 880 & \hspace{1pt} 50  \\ 

 $06098-2246$ & HR 2186 & RST 3442 & 29234  
 & 2014.7587 & 144.5 & 0.1175 &  0.40 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7587 & 144.6 & 0.1180 &  0.19 & 880 & \hspace{1pt} 50  \\ 

 $06111-1348$ & HD 42606 & LSC 40 & 29330  
 & 2014.7587 & 283.1 & 0.0445 &  0.18 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7587 & 284.1 & 0.0449 &  0.00 & 880 & \hspace{1pt} 50  \\ 

 $06154-0902$ & ADS 4866 & A 668 & 29705  
 & 2014.7587 & 340.1 & 0.2450 &  0.80 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7587 & 340.0 & 0.2455 &  0.72 & 880 & \hspace{1pt} 50  \\ 

 $06156+1409$ & HD 43209 & YR 24 & ...  
 & 2014.2236 &  73.1 & 0.4197 &  2.88 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2236 &  73.5 & 0.4176 &  2.68 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7586 &  73.0 & 0.4183 &  2.92 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7586 &  73.1 & 0.4170 &  2.67 & 880 & \hspace{1pt} 50  \\ 

 $06171+0957$ & ADS 4890 & FIN 331Aa,Ab & 29850  
 & 2014.7586 & 199.9 & 0.0553 &  0.16 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7586 & 199.2 & 0.0553 &  0.01 & 880 & \hspace{1pt} 50  \\ 

 $06201-0752$ & HD 44178 & HDS 866 & 30105  
 & 2014.7587 & 243.6 & 0.0756 &  1.26 & 692 & \hspace{1pt} 40 \tablenotemark{b?} \\ 
&&&
 & 2014.7587 & 243.7 & 0.0750 &  1.17 & 880 & \hspace{1pt} 50 \tablenotemark{b?} \\ 

 $06272-2025$ & HD 45535 & HDS 880 & 30713  
 & 2014.7587 & 248.7 & 0.3636 &  2.83 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7587 & 248.8 & 0.3618 &  2.45 & 880 & \hspace{1pt} 50  \\ 

 $06290+2013$ & ADS 5103 & BTZ 1Aa,Ab & 30883  
 & 2014.7586 & 106.5 & 0.0553 &  0.63 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7586 & 108.2 & 0.0542 &  0.48 & 880 & \hspace{1pt} 50  \\ 

 $06295+3414$ & HD 257835 & LSC 41Aa,Ab & 30928  
 & 2014.7587 & 286.8 & 0.1787 &  2.60 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7587 & 286.6 & 0.1782 &  2.52 & 880 & \hspace{1pt} 50  \\ 

 $06304-1657$ & HD 46066 & LSC 42 & 31004  
 & 2014.7587 & 304.8 & 0.5344 &  4.39 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7587 & 305.7 & 0.5392 &  4.78 & 880 & \hspace{1pt} 50  \\ 

 $06360+1648$ & HD 46781 & LSC 43 & 31525  
 & 2014.7668 &  71.6 & 0.0594 &  0.36 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7668 & 250.9 & 0.0596 &  0.40 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $06416+3556$ & HD 47703 & YSC 129 & 32040  
 & 2014.2237 & 119.9 & 0.0124 &  0.00 & 692 & \hspace{1pt} 40  \tablenotemark{a,b?}\\ 
&&&
 & 2014.2237 & 127.4 & 0.0108 &  0.77 & 880 & \hspace{1pt} 50  \tablenotemark{a,b?}\\ 

 $07191+1019$ & HD 56844 & LSC 44 & 35446  
 & 2014.2236 & 341.7 & 0.1058 &  1.47 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2236 & 341.8 & 0.1064 &  1.40 & 880 & \hspace{1pt} 50  \\ 

 $07293+1227$ & HD 59179 & LSC 45 & 36387  
 & 2014.2237 & 228.6 & 0.0715 &  1.44 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2237 & 229.0 & 0.0706 &  1.44 & 880 & \hspace{1pt} 50  \\ 

 $07301-0831$ & HD 59541 & HDS 1059 & 36456  
 & 2014.2237 & 184.8 & 0.4869 &  2.44 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2237 & 184.6 & 0.4900 &  2.21 & 880 & \hspace{1pt} 50  \\ 

 $08468+0625$ & ADS 6993 & SP 1AB & 43109  
 & 2014.2183 & 194.7 & 0.2731 &  1.67 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2183 & 194.7 & 0.2727 &  1.95 & 880 & \hspace{1pt} 50  \\ 

 $09123+1500$ & HD 79096 & FIN 347Aa,Ab & 45170  
 & 2014.2183 & 308.4 & 0.1480 &  0.32 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.2183 & 308.6 & 0.1482 &  0.15 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $09578-0157$ & HD 86342 & HDS 1436 & 48847  
 & 2014.2240 &  38.7 & 0.3757 &  4.42 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2240 &  37.6 & 0.3831 &  3.83 & 880 & \hspace{1pt} 50  \\ 

 $10007+4904$ & BD$+$49 1903 & HDS 1445 & 49063  
 & 2014.2242 & 170.2 & 0.1883 &  1.31 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2242 & 169.9 & 0.1897 &  1.24 & 880 & \hspace{1pt} 50  \\ 

 $10169+0225$ & HD 89127 & YSC 38 & 50351  
 & 2014.2240 & 268.3 & 0.9534 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2240 & 268.7 & 0.9567 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $10182+0731$ & HD 89291 & YSC 92 & 50462  
 & 2014.2240 &  27.9 & 0.1595 &  3.40 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2240 &  27.8 & 0.1631 &  2.80 & 880 & \hspace{1pt} 50  \\ 

 $10183+0841$ & HD 89309 & YSC 93 & 50470  
 & 2014.2240 &  89.1 & 0.2933 &  2.24 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2240 &  89.8 & 0.2934 &  2.34 & 880 & \hspace{1pt} 50  \\ 

 $10213+5023$ & HD 233728 & HDS 1489 & 50716  
 & 2014.2188 & 348.9 & 0.0411 &  0.26 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.2188 & 352.0 & 0.0415 &  0.01 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $10320+0831$ & BD$+$09 2366 & YSC 39 & 51571  
 & 2014.2240 &  37.6 & 0.8175 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2240 &  37.3 & 0.8198 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $10430+3824$ & BD$+$39 2373 & COU 1903 & 52423  
 & 2014.2188 & 275.0 & 0.1130 &  0.40 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.2188 & 274.5 & 0.1141 &  0.54 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $10442+3955$ & HD 92903 & YR 26 & 52510  
 & 2014.2242 & 203.2 & 0.5123 &  3.49 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2242 & 203.0 & 0.5135 &  2.80 & 880 & \hspace{1pt} 50  \\ 

 $10512+4648$ & HD 93915 & LSC 46 & 53051  
 & 2014.2242 & 248.8 & 0.0183 &  0.00 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.2242 &  78.1 & 0.0232 &  0.69 & 880 & \hspace{1pt} 50  \\ 

 $11008+3913$ & HR 4288 & YSC 5 & 53838   
 & 2014.2188 &  90.7 & 0.4350 &  3.84 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2188 &  90.9 & 0.4335 &  3.63 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.2242 &  90.3 & 0.4297 &  3.74 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2242 &  90.6 & 0.4316 &  3.60 & 880 & \hspace{1pt} 50  \\ 

 $11197+2653$ & BD$+$27 2006 & LSC 47 & 55320  
 & 2014.2243 & 250.9 & 0.0945 &  0.57 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 & 251.7 & 0.0942 &  0.67 & 880 & \hspace{1pt} 50  \\ 

 $11272-1604$ & BD$-$15 3267  & HDS 1627Aa,Ab & 55884  
 & 2014.2188 & 145.9 & 0.1340 &  0.42 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2188 & 146.4 & 0.1340 &  0.22 & 880 & \hspace{1pt} 50  \\ 

 $11293+2850$ & BD$+$29 2166 & LSC 48 & 56051  
 & 2014.2243 & 106.6 & 0.1751 &  2.59 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 & 108.3 & 0.1711 &  2.23 & 880 & \hspace{1pt} 50  \\ 

 $11309+4345$ & ... & YSC 42 & 56177  
 & 2014.2242 & 126.6 & 0.1484 &  2.58 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2242 & 126.2 & 0.1479 &  1.81 & 880 & \hspace{1pt} 50  \\ 

 $11464-2758$ & HD 102301 & LSC 49 & 57421  
 & 2014.2243 &  89.5 & 0.2092 &  2.89 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 &  88.5 & 0.2107 &  2.72 & 880 & \hspace{1pt} 50  \\ 

 $11525-1408$ & HD 103130 & HDS 1676 & 57894  
 & 2014.2188 & 143.9 & 0.1361 &  1.13 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2188 & 144.1 & 0.1363 &  1.01 & 880 & \hspace{1pt} 50  \\ 

 $11539+1402$ & HD 103311 & YSC 96 & 58006  
 & 2014.2243 & 269.0 & 0.1199 &  1.82 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 & 269.3 & 0.1211 &  1.59 & 880 & \hspace{1pt} 50  \\ 

 $12243+2606$ & HD 107966 & YSC 97 & 60514  
 & 2014.2188 & 289.7 & 0.1657 &  4.23 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2188 & 290.4 & 0.1684 &  3.76 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.2243 & 290.5 & 0.1651 &  4.16 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 & 290.2 & 0.1683 &  3.82 & 880 & \hspace{1pt} 50  \\ 

 $12350-2643$ & HD 109454 & LSC 50 & 61412  
 & 2014.2243 &  76.2 & 0.3709 &  3.19 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 &  77.9 & 0.3673 &  2.87 & 880 & \hspace{1pt} 50  \\ 

 $12371+1753$ & BD$+$18 2632 & LSC 51 & 61577  
 & 2014.2243 & 115.9 & 0.0778 &  1.65 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 & 114.1 & 0.0791 &  1.70 & 880 & \hspace{1pt} 50  \\ 

 $12487+6019$ & HD 111456 & YSC 46 Aa,Ab & 62512  
 & 2014.2243 &  20.4 & 0.0933 &  3.09 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 &  19.5 & 0.0942 &  2.91 & 880 & \hspace{1pt} 50  \\ 

 $12523+4822$ & HD 111926 & YSC 100 & 62812  
 & 2014.4620 & 144.9 & 0.2659 &  2.05 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4620 & 145.2 & 0.2643 &  1.96 & 880 & \hspace{1pt} 50  \\ 

 $13065+7445$ & HD 114170 & LSC 52 & 63969  
 & 2014.4620 &  45.8 & 0.8508 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4620 &  46.4 & 0.8548 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $13100+1732$ & ADS 8804 & STF 1728AB & 64241  
 & 2014.2189 &  12.1 & 0.1842 &  0.10 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2189 &  12.1 & 0.1844 &  0.16 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4620 &  11.8 & 0.1176 &  0.02 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4620 & 192.0 & 0.1173 &  0.23 & 880 & \hspace{1pt} 50  \\ 

 $13175+2024$ & ... & YSC 149A,Ba & 64836  
 & 2014.4620 & 191.6 & 0.1434 &  0.62 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4620 & 191.7 & 0.1443 &  0.40 & 880 & \hspace{1pt} 50  \\ 
 $13175+2024$ & ... & YSC 149A,Bb & 64836  
 & 2014.4620 & 178.9 & 0.1840 &  0.59 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4620 & 178.7 & 0.1854 &  0.40 & 880 & \hspace{1pt} 50  \\ 

 $13180+2727$ & HD 115613 & YSC 150 & 64879  
 & 2014.4620 & 301.4 & 0.2146 &  2.96 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4620 & 301.9 & 0.2152 &  2.65 & 880 & \hspace{1pt} 50  \\ 

 $13203+6938$ & HD 116245 & YSC 101 & 65070  
 & 2014.4620 & 165.6 & 0.5773 &  4.65 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4620 & 165.3 & 0.5813 &  3.87 & 880 & \hspace{1pt} 50  \\ 

 $13246+1451$ & BD$+$15 2570 & YSC 102 & 65427  
 & 2014.4621 & 217.3 & 0.0363 &  2.07 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.4621 &  29.3 & 0.0404 &  1.47 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $13290+4751$ & HD 117377 & YSC 103 & 65768  
 & 2014.4620 &   1.0 & 0.0173 &  1.27 & 692 & \hspace{1pt} 40 \tablenotemark{b?} \\ 
&&&
 & 2014.4620 &   1.2 & 0.0218 &  1.83 & 880 & \hspace{1pt} 50  \tablenotemark{a,b?} \\ 

 $13358-1329$ & HD 118249 & LSC 53 & 66343  
 & 2014.4621 & 338.8 & 0.1378 &  2.40 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 & 339.7 & 0.1402 &  2.58 & 880 & \hspace{1pt} 50  \\ 

 $13396+1045$ & ADS 8987 & BU 612AB & 66640  
 & 2014.2189 & 242.6 & 0.2256 &  0.26 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2189 & 242.7 & 0.2247 &  0.25 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4621 & 244.6 & 0.2178 &  0.21 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 & 244.9 & 0.2177 &  0.19 & 880 & \hspace{1pt} 50  \\ 

 $13445-1009$ & HD 119620 & HDS 1932 & 67047  
 & 2014.4621 & 185.6 & 0.2893 &  2.48 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 & 185.5 & 0.2927 &  2.45 & 880 & \hspace{1pt} 50  \\ 

 $13539-2447$ & CD$-$24 11147 & LSC 54 & 67858  
 & 2014.4621 & 247.1 & 0.3536 &  1.89 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 & 247.6 & 0.3516 &  1.54 & 880 & \hspace{1pt} 50  \\ 

 $14094+1015$ & HD 123760 & RAO 16 & 69160  
 & 2014.2243 & 252.6 & 0.1133 &  0.44 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2243 & 252.8 & 0.1131 &  0.37 & 880 & \hspace{1pt} 50  \\ 

 $14106+0528$ & BD$+$06 2844 & HDS 1987A,Ba & 69245  
 & 2014.2244 & 266.9 & 0.9008 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 & 267.2 & 0.8980 &  ...  & 880 & \hspace{1pt} 50  \\ 
 $14106+0528$ & BD$+$06 2844 & YSC 52A,Bb & 69245  
 & 2014.2244 & 259.5 & 0.9549 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 & 259.7 & 0.9522 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $14127+2349$ & BD$+$24 2700 & YSC 53 & 69410  
 & 2014.4593 & 132.9 & 1.1301 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4593 & 133.0 & 1.1323 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $14129+5043$ & HD 124568 & YSC 105 & 69432  
 & 2014.4620 & 208.4 & 0.5863 &  4.09 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4620 & 208.6 & 0.5859 &  3.45 & 880 & \hspace{1pt} 50  \\ 

 $14138+1720$ & BD$+$18 2846 & YSC 54Aa,Ab & 69516  
 & 2014.2244 &   1.2 & 0.2089 &  2.91 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 &   0.8 & 0.2121 &  2.58 & 880 & \hspace{1pt} 50  \\ 
 $14138+1720$ & BD$+$18 2846 & HDS 1998AB & 69516  
 & 2014.2244 & 358.6 & 0.9000 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 & 358.6 & 0.9061 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $14305+2505$ & HD 127386 & LSC 55 & 70935  
 & 2014.4593 & 325.2 & 0.1467 &  2.68 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4593 & 324.9 & 0.1482 &  2.51 & 880 & \hspace{1pt} 50  \\ 

 $14330+0656$ & HD 127741 & YSC 6 & 71142  
 & 2014.2244 &  87.9 & 0.2113 &  2.16 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 &  88.4 & 0.2124 &  2.48 & 880 & \hspace{1pt} 50  \\ 

 $14353+4302$ & HD 128387 & LSC 56Aa,Ab & 71336  
 & 2014.4621 & 324.8 & 0.0223 &  0.53 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4621 & 317.4 & 0.0260 &  1.07 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 
 $14353+4302$ & HD 128387 & YSC 55AB & 71336  
 & 2014.4621 & 306.0 & 0.5282 &  3.10 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 & 306.1 & 0.5299 &  2.90 & 880 & \hspace{1pt} 50  \\ 

 $14492+1013$ & ADS 9397 & A 2983 & 72479  
 & 2014.2244 & 137.6 & 0.1779 &  0.20 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.2244 & 137.7 & 0.1789 &  0.11 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $14507+3413$ & BD$+$34 2572 & LSC 57 & 72609  
 & 2014.4593 & 270.5 & 0.1072 &  2.10 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4593 & 272.0 & 0.1084 &  1.57 & 880 & \hspace{1pt} 50  \\ 

 $14562+1745$ & ... & HDS 2108 & 73085  
 & 2014.2189 & 240.4 & 0.0821 &  0.22 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2189 &  60.7 & 0.0826 &  0.23 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 
&&&
 & 2014.4593 & 234.2 & 0.0855 &  0.37 & 692 & \hspace{1pt} 40 \tablenotemark{a} \\ 
&&&
 & 2014.4593 &  55.3 & 0.0819 &  0.63 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $14565+1706$ & HD 132031 & YSC 7 & 73106  
 & 2014.4593 & 348.7 & 0.3975 &  2.79 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4593 & 349.0 & 0.3968 &  2.65 & 880 & \hspace{1pt} 50  \\ 

 $15003+0032$ & HD 132660 & YSC 107 & 73419  
 & 2014.4593 & 171.5 & 0.1145 &  0.75 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4593 & 171.6 & 0.1149 &  0.72 & 880 & \hspace{1pt} 50  \\ 

 $15006+0836$ & HD 132756 & YSC 8 & 73449  
 & 2014.2244 & 339.5 & 0.0778 &  0.21 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.2244 & 159.3 & 0.0796 &  0.21 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4594 & 157.1 & 0.0911 &  0.18 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4594 & 157.1 & 0.0913 &  0.13 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $15069+1406$ & HD 133967 & YSC 56 & 73967  
 & 2014.4593 & 299.2 & 0.7459 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4593 & 299.5 & 0.7430 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $15088-2519$ & HD 134114 & LSC 58 & 74114  
 & 2014.4621 & 251.6 & 0.6032 &  3.49 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 & 252.6 & 0.5965 &  2.56 & 880 & \hspace{1pt} 50  \\ 

 $15152+0456$ & HR 5675 & HDS 2143 & 74649  
 & 2014.2244 & 269.0 & 0.2532 &  3.11 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 & 269.2 & 0.2514 &  3.44 & 880 & \hspace{1pt} 50  \\ 

 $15232+3017$ & ADS 9617 & STF 1937AB & 75312  
 & 2014.2189 &  ...  &  ...   &  0.55 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.2189 &  ...  &  ...   &  0.48 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 
&&&
 & 2014.2244 &  ...  &  ...   &  0.57 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.2244 &  ...  &  ...   &  0.45 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 
&&&
 & 2014.4594 &  ...  &  ...   &  0.70 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.4594 &  ...  &  ...   &  0.57 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 

 $15273+0942$ & ADS 9643 & A 1120 & 75645  
 & 2014.2244 & 331.4 & 0.2830 &  0.95 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 & 331.6 & 0.2856 &  0.92 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4594 & 331.4 & 0.2858 &  0.89 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4594 & 331.6 & 0.2866 &  0.92 & 880 & \hspace{1pt} 50  \\ 

 $15278+2906$ & HR 5747 & JEF 1 & 75695  
 & 2014.2189 &  ...  &  ...   &  1.84 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.2189 &  ...  &  ...   &  1.74 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 
&&&
 & 2014.2244 &  ...  &  ...   &  1.79 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.2244 &  ...  &  ...   &  1.89 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 
&&&
 & 2014.4594 &  ...  &  ...   &  1.90 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.4594 &  ...  &  ...   &  1.70 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 

 $15282-0921$ & HD 137763 & BAG 25Aa,Ab & 75718  
 & 2014.2244 & 354.2 & 0.0739 &  2.88 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.2244 & 354.4 & 0.0749 &  2.13 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 
&&&
 & 2014.4594 & 189.8 & 0.0417 &  2.86 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4594 &  12.3 & 0.0357 &  2.12 & 880 & \hspace{1pt} 50  \tablenotemark{a,b} \\ 

 $15337+0921$ & HD 138750 & YSC 108 & 76185  
 & 2014.2244 &  36.4 & 0.2042 &  3.70 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 &  37.9 & 0.2106 &  3.61 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4594 &  34.8 & 0.2094 &  3.74 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4594 &  34.8 & 0.2131 &  3.53 & 880 & \hspace{1pt} 50  \\ 

 $15375+5431$ & HD 139778 & YSC 57 & 76509  
 & 2014.4595 &  43.4 & 0.9297 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 &  42.6 & 0.9310 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $15389-1918$ & HR 5814 & HDS 2209 & 76628  
 & 2014.4595 & 108.7 & 0.3873 &  3.50 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 & 106.6 & 0.3827 &  3.94 & 880 & \hspace{1pt} 50  \\ 

 $15418-0627$ & HD 140029 & LSC 59 & 76865  
 & 2014.4594 &  47.4 & 0.1254 &  4.21 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4594 &  46.7 & 0.1230 &  4.33 & 880 & \hspace{1pt} 50  \\ 

 $15481-1747$ & HD 141146 & LSC 60 & 77400  
 & 2014.4595 & 305.9 & 0.6766 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 & 306.6 & 0.6767 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $15488+1243$ & ... & LSC 61 & 77455  
 & 2014.4594 &  94.2 & 0.4980 &  3.76 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4594 &  94.4 & 0.4992 &  3.51 & 880 & \hspace{1pt} 50  \\ 

 $15499+0230$ & HD 141610 & YSC 109 & 77532  
 & 2014.4593 &  89.8 & 0.0659 &  2.91 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4593 &  89.1 & 0.0694 &  2.68 & 880 & \hspace{1pt} 50  \\ 

 $16065+5604$ & HD 145144 & YSC 110 & 78911  
 & 2014.4595 & 141.7 & 0.2179 &  2.39 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 & 141.8 & 0.2176 &  2.20 & 880 & \hspace{1pt} 50  \\ 

 $16077-1155$ & HD 144726 & LSC 62 & 79021  
 & 2014.2244 & 249.9 & 0.1872 &  1.80 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 & 248.3 & 0.1870 &  2.03 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4594 & 249.5 & 0.1843 &  1.86 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4594 & 249.8 & 0.1843 &  1.86 & 880 & \hspace{1pt} 50  \\ 

 $16092-2918$ & HD 144894 & YSC 111 & 79142  
 & 2014.4621 &  22.2 & 0.3103 &  2.83 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.4621 & 203.2 & 0.3052 &  2.75 & 880 & \hspace{1pt} 50  \\ 

 $16093-2156$ & HD 144940 & HDS 2280 & 79146  
 & 2014.4595 & 358.5 & 0.4622 &  3.92 & 692 & \hspace{1pt} 40  \tablenotemark{a,b} \\ 
&&&
 & 2014.4595 & 358.6 & 0.4710 &  3.05 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $16117+0048$ & BD$+$01 3172 & LSC 63 & 79354  
 & 2014.4593 & 169.5 & 0.6064 &  2.80 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4593 & 169.5 & 0.6064 &  2.49 & 880 & \hspace{1pt} 50  \\ 

 $16126+5146$ & HD 146228 & YSC 112 & 79428  
 & 2014.4622 & 333.3 & 0.7435 &  3.65 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 & 333.4 & 0.7434 &  3.23 & 880 & \hspace{1pt} 50  \\ 

 $16139+3346$ & ADS 9979 & YSC 152Ea,Eb & 79551  
 & 2014.2245 &  11.6 & 0.4154 &  3.31 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.2245 &  11.3 & 0.4184 &  2.45 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 
&&&
 & 2014.4594 &  11.7 & 0.4328 &  3.11 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.4594 &  12.0 & 0.4239 &  2.39 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $16143+2042$ & ... & YSC 58 & 79594  
 & 2014.4621 &  74.7 & 0.3496 &  3.70 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 &  75.1 & 0.3472 &  2.76 & 880 & \hspace{1pt} 50  \\ 

 $16163-1836$ & HD 146312 & HDS 2299 & 79732  
 & 2014.4595 & 331.5 & 0.0639 &  2.32 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.4595 & 154.4 & 0.0662 &  2.13 & 880 & \hspace{1pt} 50  \\ 

 $16173+1626$ & HD 146759 & YSC 153 & 79809  
 & 2014.4622 & 131.7 & 0.3330 &  1.91 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 & 132.0 & 0.3333 &  1.65 & 880 & \hspace{1pt} 50  \\ 

 $16177+1342$ & BD$+$14 3032 & YSC 154 & 79832  
 & 2014.4622 &  43.3 & 0.6866 &  3.46 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 &  43.6 & 0.6847 &  2.99 & 880 & \hspace{1pt} 50  \\ 

 $16182+2926$ & BD$+$29 2810 & LSC 64 & 79877  
 & 2014.2245 & 143.5 & 0.0770 &  1.45 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2245 & 144.4 & 0.0766 &  1.04 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4621 & 142.8 & 0.0736 &  1.59 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 & 142.4 & 0.0739 &  1.36 & 880 & \hspace{1pt} 50  \\ 

 $16199+2238$ & ... & LAW 4Aa,Ab & 80003  
 & 2014.4621 & 217.1 & 0.2222 &  1.65 & 692 & \hspace{1pt} 40 \tablenotemark{b?} \\ 
&&&
 & 2014.4621 & 217.6 & 0.2239 &  1.43 & 880 & \hspace{1pt} 50 \tablenotemark{b?} \\ 

 $16202-2348$ & CD$-$23 12848 & HDS 2308 & 80029  
 & 2014.4595 &  30.9 & 0.7612 &  ...  & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4595 &  30.0 & 0.7595 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $16223-2422$ & HD 147343 & HDS 2312 & 80196  
 & 2014.4595 & 242.5 & 0.3128 &  1.70 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4595 & 242.3 & 0.3110 &  1.20 & 880 & \hspace{1pt} 50  \\ 

 $16229-1701$ & HD 147473 & CHR 54 & 80240  
 & 2014.4595 &  46.7 & 0.0872 &  0.46 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 &  46.6 & 0.0867 &  0.37 & 880 & \hspace{1pt} 50  \\ 

 $16248+4441$ & HD 148253 & YSC 59 & 80414  
 & 2014.4622 &  23.4 & 0.0238 &  2.01 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4622 &  18.9 & 0.0269 &  2.08 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $16250-2521$ & HD 147809 & HDS 2320 & 80425  
 & 2014.4621 & 162.8 & 0.4926 &  3.15 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4621 & 163.4 & 0.4863 &  2.91 & 880 & \hspace{1pt} 50  \\ 

 $16252+4652$ & BD$+$47 2339 & YSC 60 & 80441  
 & 2014.2189 & 291.2 & 0.6350 &  4.77 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2189 & 290.7 & 0.6372 &  3.75 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4622 & 289.8 & 0.6446 &  4.95 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 & 291.1 & 0.6386 &  3.94 & 880 & \hspace{1pt} 50  \\ 

 $16258-2634$ & HD 147955 & LSC 65 & 80493  
 & 2014.4622 & 318.4 & 0.2282 &  1.99 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 & 138.5 & 0.2310 &  1.72 & 880 & \hspace{1pt} 50  \\ 

 $16325-1739$ & HD 148999 & HDS 2338 & 80998  
 & 2014.4622 & 164.9 & 0.0957 &  1.59 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 & 160.3 & 0.0885 &  0.94 & 880 & \hspace{1pt} 50  \\ 

 $16383-2254$ & HD 149866 & HDS 2356 & 81464  
 & 2014.4622 & 254.2 & 1.0615 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 & 255.1 & 1.0597 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $16392+6819$ & HD 150982 & YSC 113 & 81539  
 & 2014.2244 & 332.3 & 0.8448 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2244 & 333.1 & 0.8469 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $16403-2354$ & HD 81624 & HDS 2365 & 81624  
 & 2014.4622 & 226.9 & 1.0996 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $16416+3053$ & HD 150710 & LSC 66 & 81726  
 & 2014.2245 & 278.0 & 0.0334 &  0.52 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.2245 &  98.2 & 0.0332 &  0.40 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $16430-0857$ & HD 150686 & YSC 155 & 81843  
 & 2014.4595 & 149.3 & 0.1034 &  1.64 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.4595 & 150.0 & 0.1032 &  1.41 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $16434-2819$ & HD 150635 & LSC 67 & 81874  
 & 2014.4622 & 109.7 & 0.0643 &  0.33 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 & 294.6 & 0.0677 &  0.38 & 880 & \hspace{1pt} 50  \\ 

 $16493-0904$ & HD 151704 & HDS 2385 & 82327  
 & 2014.4595 & 223.2 & 0.1140 &  3.02 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 & 224.0 & 0.1108 &  2.77 & 880 & \hspace{1pt} 50  \\ 

 $16536-1045$ & HD 152393 & YSC 156 & 82642  
 & 2014.2190 & 193.7 & 0.1292 &  0.39 & 692 & \hspace{1pt} 40  \tablenotemark{a,b} \\ 
&&&
 & 2014.2190 &  11.7 & 0.1281 &  0.44 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4595 &  15.2 & 0.1264 &  0.27 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 &  14.7 & 0.1260 &  0.05 & 880 & \hspace{1pt} 50  \\ 

 $16548-2331$ & HD 152534 & LSC 68 & 82758  
 & 2014.4622 & 166.6 & 0.0844 &  2.88 & 880 & \hspace{1pt} 50  \\ 

 $17002-2459$ & HR 6310 & EHR 14Aa,Ab & 83196  
 & 2014.2246 & 246.7 & 0.4466 &  4.26 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.2246 & 249.2 & 0.4403 &  4.25 & 880 & \hspace{1pt} 50  \\ 

 $17014-2639$ & HD 153567 & HDS 2410 & 83296  
 & 2014.4622 &  15.0 & 0.1264 &  0.55 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 &  15.8 & 0.1245 &  0.48 & 880 & \hspace{1pt} 50  \\ 

 $17034+0901$ & HD 154144 & YSC 9 & 83458  
 & 2014.4595 &  87.6 & 0.2417 &  2.78 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 &  87.7 & 0.2410 &  2.49 & 880 & \hspace{1pt} 50  \\ 

 $17080+3556$ & ADS 10360 & HU 1176AB & 83838  
 & 2014.2190 &  ...  &  ...   &  0.30 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.2190 &  ...  &  ...   &  0.31 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 

 $17093-1345$ & HD 154963 & LSC 69 & 83927  
 & 2014.4595 & 205.4 & 0.6092 &  4.52 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4595 & 205.9 & 0.6168 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $17096+0356$ & HD 155121 & HEI 894 & 83948  
 & 2014.4595 &  21.1 & 0.4935 &  0.90 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4595 &  21.0 & 0.4958 &  0.91 & 880 & \hspace{1pt} 50  \\ 

 $17126-1759$ & HD 155489 & LSC 70 & 84194  
 & 2014.4622 &   9.6 & 0.4017 &  3.51 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4622 &   9.3 & 0.4055 &  3.42 & 880 & \hspace{1pt} 50  \\ 

 $17127-2136$ & HD 155469 & OCC 1096 & 84198  
 & 2014.4622 & 239.2 & 0.0182 &  0.17 & 692 & \hspace{1pt} 40  \tablenotemark{a,b?} \\ 
&&&
 & 2014.4622 &  73.7 & 0.0233 &  1.01 & 880 & \hspace{1pt} 50  \tablenotemark{a,b?} \\ 

 $17136-1534$ & HD 155663 & LSC 71 & 84269  
 & 2014.4596 &  92.9 & 0.6844 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4596 &  92.3 & 0.6887 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $17162-1054$ & BD$-$10 4463 & LSC 72 & 84476  
 & 2014.4596 & 153.4 & 1.0133 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $17176+6920$ & BD$+$69 904 & YSC 157 & 84597  
 & 2014.2245 & 176.0 & 0.3243 &  3.00 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2245 & 176.6 & 0.3256 &  2.87 & 880 & \hspace{1pt} 50  \\ 

 $17212-2350$ & CD$-$23 13328 & LSC 73 & 84909  
 & 2014.2246 & 182.6 & 0.3720 &  3.62 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2246 & 183.7 & 0.3756 &  3.53 & 880 & \hspace{1pt} 50  \\ 

 $17217+3958$ & HR 6469 & MCA 47 & 84949  
 & 2014.2190 & 102.8 & 0.0275 &  0.89 & 692 & \hspace{1pt} 40  \tablenotemark{c} \\ 
&&&
 & 2014.2190 & 103.2 & 0.0269 &  1.07 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4623 & 127.5 & 0.0510 &  0.83 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4623 & 128.7 & 0.0504 &  1.02 & 880 & \hspace{1pt} 50  \\ 

 $17220-2300$ & HR 6453 & CHR 182 & 84970  
 & 2014.2246 & 241.2 & 0.0623 &  2.47 & 692 & \hspace{1pt} 40  \tablenotemark{a,b} \\ 
&&&
 & 2014.2246 &  54.1 & 0.0640 &  2.34 & 880 & \hspace{1pt} 50  \\ 

 $17247+3802$ & HD 157948 & HSL 1Aa,Ab & 85209  
 & 2014.2190 &  72.5 & 0.0161 &  0.58 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.2190 &  62.5 & 0.0168 &  0.58 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 
&&&
 & 2014.4623 & 225.2 & 0.0203 &  0.38 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.4623 & 226.7 & 0.0240 &  1.06 & 880 & \hspace{1pt} 50  \tablenotemark{a,b} \\ 

 $17247+3802$ & HD 157948 & HSL 1Aa,Ac & 85209  
 & 2014.2190 &  60.2 & 0.1992 &  2.13 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2190 &  60.3 & 0.1980 &  1.92 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4623 &  60.1 & 0.2003 &  2.13 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4623 &  59.9 & 0.2039 &  2.03 & 880 & \hspace{1pt} 50  \\ 

 $17254-0850$ & HD 157744 & HDS 2460 & 85273  
 & 2014.4596 & 341.6 & 0.7010 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4596 & 341.6 & 0.7060 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $17266+2714$ & HD 158166 & HDS 2462 & 85361  
 & 2014.4623 & 351.9 & 0.2933 &  3.02 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4623 & 352.1 & 0.2961 &  2.88 & 880 & \hspace{1pt} 50  \\ 

 $17304-0104$ & ADS 10598 & STF 2173AB & 85667  
 & 2014.2245 & 327.7 & 0.7815 &  ...  & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.2245 & 147.9 & 0.7877 &  ...  & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4596 & 147.0 & 0.7731 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4596 & 147.3 & 0.7779 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $17319-2807$ & HD 158722 & LSC 74 & 85802  
 & 2014.2246 &  90.0 & 0.7583 &  ...  & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.2246 &  91.6 & 0.7662 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $17328+6659$ & HD 160052 & HDS 2476 & 85863  
 & 2014.4623 & 211.2 & 0.4404 &  3.45 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4623 & 211.9 & 0.4350 &  2.88 & 880 & \hspace{1pt} 50  \\ 

 $17362-1752$ & HD 159589 & YSC 158Aa,Ab & 86142  
 & 2014.4596 & 100.3 & 0.0616 &  0.85 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.4596 & 280.6 & 0.0607 &  0.80 & 880 & \hspace{1pt} 50  \\ 
 $17362-1752$ & HD 159589 & HDS 2485AB & 86142  
 & 2014.4596 &  91.1 & 0.6791 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4596 &  91.0 & 0.6797 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $17369-1757$ & HD 159699 & HDS 2486 & 86196  
 & 2014.4596 & 130.9 & 0.1846 &  1.62 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4596 & 130.7 & 0.1850 &  1.53 & 880 & \hspace{1pt} 50  \\ 

 $17377+4250$ & HD 160419 & HDS 2489 & 86272  
 & 2014.4623 & 347.3 & 0.5757 &  2.54 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4623 & 347.3 & 0.5765 &  2.23 & 880 & \hspace{1pt} 50  \\ 

 $17377+3017$ & BD$+$30 3034 & HDS 2490 & 86277  
 & 2014.4623 & 343.5 & 0.2115 &  0.34 & 692 & \hspace{1pt} 40 \tablenotemark{b?} \\ 
&&&
 & 2014.4623 & 343.6 & 0.2123 &  0.38 & 880 & \hspace{1pt} 50 \tablenotemark{b?} \\ 

 $17387-2155$ & HD 160042 & HDS 2492 & 86352  
 & 2014.4597 &  32.6 & 0.1379 &  2.11 & 692 & \hspace{1pt} 40  \\ 
&&& 
 & 2014.4597 & 213.7 & 0.1336 &  2.25 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $17388+5406$ & HD 234469 & HDS 2493 & 86354  
 & 2014.4624 & 253.0 & 0.5354 &  2.41 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4624 & 253.4 & 0.5361 &  2.13 & 880 & \hspace{1pt} 50  \\ 

 $17391-0531$ & HD 160235 & HDS 2494 & 86377  
 & 2014.4597 &  60.1 & 0.1577 &  0.55 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4597 & 240.1 & 0.1569 &  0.58 & 880 & \hspace{1pt} 50  \tablenotemark{a,b} \\ 

 $17399+0748$ & HD 160509 & HDS 2499 & 86457  
 & 2014.4597 & 241.1 & 0.6673 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4597 & 241.2 & 0.6664 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $17430+0547$ & ... & HDS 2506 & 86707  
 & 2014.4598 & 119.5 & 0.4384 &  1.95 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4598 & 119.7 & 0.4396 &  1.34 & 880 & \hspace{1pt} 50  \\ 

 $17444+1600$ & BD$+$16 3266 & LSC 75 & 86816  
 & 2014.4624 & 324.6 & 0.6270 &  3.58 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4624 & 324.4 & 0.6294 &  2.97 & 880 & \hspace{1pt} 50  \\ 

 $17466-1445$ & HD 161521 & LSC 76 & 86988  
 & 2014.4624 & 268.1 & 0.3945 &  3.33 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4624 &  89.0 & 0.3992 &  3.21 & 880 & \hspace{1pt} 50  \\ 

 $17468+1401$ & HD 161768 & LSC 77 & 87012  
 & 2014.4624 & 101.9 & 0.0603 &  0.95 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4624 & 101.6 & 0.0568 &  0.89 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $17501-2649$ & CD$-$26 12402 & LSC 78 & 87282  
 & 2014.4597 & 237.3 & 0.3498 &  3.09 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4597 & 237.8 & 0.3427 &  2.88 & 880 & \hspace{1pt} 50  \\ 

 $17510+1821$ & HD 162571 & HDS 2517 & 87355  
 & 2014.4624 & 210.3 & 0.5069 &  4.40 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4624 & 210.8 & 0.5118 &  4.67 & 880 & \hspace{1pt} 50  \\ 

 $17518-2104$ & HD 162435 & LSC 79 & 87411  
 & 2014.4624 & 266.8 & 0.3057 &  3.34 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4624 & 266.3 & 0.2987 &  3.51 & 880 & \hspace{1pt} 50  \\ 

 $17531-2125$ & HD 162675 & HDS 2524 & 87546  
 & 2014.4624 & 132.9 & 0.1224 &  0.98 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4624 & 133.8 & 0.1224 &  0.71 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $17536-2717$ & HD 162719 & LSC 80 & 87589  
 & 2014.4624 & 198.1 & 0.0988 &  0.64 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4624 &  18.5 & 0.0996 &  0.56 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $17556-2959$ & HD 163083 & LSC 81 & 87760  
 & 2014.4624 &  51.9 & 0.2915 &  3.17 & 880 & \hspace{1pt} 50  \\ 

 $17556+0205$ & HD 163346 & HDS 2527 & 87761  
 & 2014.2245 & 318.8 & 0.1044 &  0.88 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2245 & 319.3 & 0.1004 &  1.19 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.4598 & 317.9 & 0.1002 &  0.80 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4598 & 318.1 & 0.1003 &  1.16 & 880 & \hspace{1pt} 50  \\ 

 $17591-0503$ & HD 163976 & LSC 82 & 88058  
 & 2014.2245 & 154.6 & 0.5782 &  4.93 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.2245 & 153.6 & 0.5775 &  4.81 & 880 & \hspace{1pt} 50  \\ 

 $17593+4902$ & ... & YSC 64A,Ba & 88079  
 & 2014.2245 &  41.9 & 0.5553 &  0.87 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2245 &  41.7 & 0.5560 &  0.66 & 880 & \hspace{1pt} 50  \\ 

 $17593+4902$ & ... & YSC 64A,Bb & 88079  
 & 2014.2245 &  41.6 & 0.6842 &  3.87 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.2245 &  40.3 & 0.6887 &  2.88 & 880 & \hspace{1pt} 50  \\ 

 $18003+0422$ & HD 164284 & WSI 65 & 88149  
 & 2014.7548 & 175.7 & 0.1198 &  2.60 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7548 & 174.2 & 0.1224 &  2.63 & 880 & \hspace{1pt} 50  \\ 

 $18347+3548$ & HD 171679 & HDS 2635 & 91080  
 & 2014.7548 &  52.9 & 0.0859 &  1.92 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7548 &  51.8 & 0.0855 &  1.80 & 880 & \hspace{1pt} 50  \\ 

 $18352+1812$ & HR 6977 & CHR 74 & 91118  
 & 2014.7548 &  42.9 & 0.1663 &  2.23 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7548 &  43.0 & 0.1658 &  2.15 & 880 & \hspace{1pt} 50  \\ 

 $18384-0312$ & ADS 11520 & A 88AB & 91394  
 & 2014.7575 &  54.6 & 0.1068 &  0.24 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7575 &  54.8 & 0.1067 &  0.14 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $18396+4056$ & HR 7017 & COU 1607 & 91491  
 & 2014.7548 & 316.2 & 0.0137 &  1.19 & 692 & \hspace{1pt} 40  \tablenotemark{a,b} \\ 
&&&
 & 2014.7548 & 136.4 & 0.0113 &  0.05 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $18418+4001$ & BD$+$39 3497 & LSC 83 & 91687  
 & 2014.7548 & 267.0 & 0.0537 &  2.08 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7548 &  86.0 & 0.0545 &  2.32 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $18439-0649$ & HR 7034 & YSC 133 & 91880  
 & 2014.7549 & 229.2 & 0.0389 &  0.65 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 & 227.9 & 0.0383 &  0.64 & 880 & \hspace{1pt} 50  \\ 

 $18449+2234$ & HD 173526 & HDS 2655 & 91988  
 & 2014.7549 & 195.7 & 0.3105 &  2.88 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 & 195.5 & 0.3107 &  3.14 & 880 & \hspace{1pt} 50  \\ 

 $18454+3634$ & HD 173761 & HDS 2659 & 92020  
 & 2014.7548 &  17.0 & 0.1992 &  2.14 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7548 &  16.9 & 0.1994 &  1.98 & 880 & \hspace{1pt} 50  \\ 

 $18464+7526$ & HD 175286 & YSC 10 & 92112  
 & 2014.7575 & 318.8 & 0.3414 &  3.64 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7575 & 318.6 & 0.3427 &  3.24 & 880 & \hspace{1pt} 50  \\ 

 $18490+3432$ & HD 174333 & YSC 11 & 92325  
 & 2014.4598 &  57.1 & 0.2985 &  2.69 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4598 &  57.2 & 0.2984 &  2.53 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7549 &  56.3 & 0.3086 &  2.69 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 &  56.3 & 0.3082 &  2.50 & 880 & \hspace{1pt} 50  \\ 

 $18495+1811$ & HD 229631 & HDS 2668 & 92374  
 & 2014.7576 &  60.0 & 0.4208 &  2.27 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 &  60.2 & 0.4213 &  2.08 & 880 & \hspace{1pt} 50  \\ 

 $18500+1519$ & HD 174457 & YSC 12 & 92418  
 & 2014.7576 &  48.3 & 0.4843 &  3.57 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 &  48.3 & 0.4824 &  3.15 & 880 & \hspace{1pt} 50  \\ 

 $18507+3920$ & HD 174809 & HDS 2672 & 92468  
 & 2014.4598 & 198.3 & 0.0945 &  1.73 & 692 & \hspace{1pt} 40 \tablenotemark{b?} \\ 
&&&
 & 2014.4598 & 198.8 & 0.0957 &  2.05 & 880 & \hspace{1pt} 50 \tablenotemark{b?} \\ 
&&&
 & 2014.7549 & 198.8 & 0.0979 &  1.73 & 692 & \hspace{1pt} 40 \tablenotemark{b?} \\ 
&&&
 & 2014.7549 & 199.2 & 0.0971 &  2.07 & 880 & \hspace{1pt} 50 \tablenotemark{b?} \\ 

 $18520+1358$ & HD 174853 & CHR 80 & 92593  
 & 2014.7576 &  11.6 & 0.1332 &  2.18 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 &  11.1 & 0.1346 &  2.17 & 880 & \hspace{1pt} 50  \\

 $18548+3002$ & HD 175578 & LSC 84AB & 92827  
 & 2014.4598 &  32.5 & 0.0483 &  1.91 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4598 & 201.9 & 0.0439 &  2.11 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $18548+3002$ & HD 175578 & LSC 84AC  & 92827  
 & 2014.4598 & 137.6 & 0.2580 &  4.24 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4598 & 137.8 & 0.2647 &  4.60 & 880 & \hspace{1pt} 50  \\ 

 $18576-1001$ & HD 175830 & HDS 2688 & 93076  
 & 2014.7549 & 196.5 & 0.2626 &  1.75 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 & 196.4 & 0.2633 &  1.84 & 880 & \hspace{1pt} 50  \\ 

 $19006+3951$ & HD 176869 & COU 1933 & 93329  
 & 2014.4598 & 196.5 & 0.5475 &  1.72 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4598 & 196.5 & 0.5492 &  1.48 & 880 & \hspace{1pt} 50  \\ 

 $19006+3952$ & HD 176895 & HDS 2696 & 93335  
 & 2014.4598 & 139.5 & 0.3011 &  2.88 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4598 & 139.8 & 0.3023 &  2.96 & 880 & \hspace{1pt} 50  \\ 

% These measures in ThierryA's paper
% $19027+4307$ &     & & 93511  
% & 2014.4598 & 237.8 & 0.0377 &  0.84 & 692 & \hspace{1pt} 40  \\ 
% $19027+4307$ &     & & 93511  
% & 2014.4598 & 234.9 & 0.0387 &  0.93 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $19035+0818$ & HD 177256 & HDS 2700 & 93578  
 & 2014.7549 & 158.1 & 0.2660 &  2.09 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 & 158.3 & 0.2665 &  2.33 & 880 & \hspace{1pt} 50  \\ 

 $19070+1104$ & HR 7248 & HEI 568 & 93867  
 & 2014.7576 & 258.7 & 0.2929 &  1.00 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 & 258.9 & 0.2935 &  0.95 & 880 & \hspace{1pt} 50  \\ 

 $19073+3606$ & HR 7262 & STA 3 & 93903   
 & 2014.4598 & 222.5 & 0.0784 &  1.67 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4598 &  43.4 & 0.0782 &  1.61 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $19076-0249$ & HD 178169 & LSC 85Aa,Ab & 93935  
 & 2014.7576 & 321.1 & 0.0385 &  0.46 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7576 & 323.3 & 0.0401 &  0.33 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 
 $19076-0249$ & HD 178169 & HDS 2711 & 93935  
 & 2014.7576 & 291.6 & 0.4338 &  3.85 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 & 291.1 & 0.4407 &  3.91 & 880 & \hspace{1pt} 50  \\ 

 $19078+0147$ & HD 178240 & HDS 2712 & 93950  
 & 2014.7576 &  25.9 & 0.3355 &  1.30 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 &  25.8 & 0.3358 &  1.19 & 880 & \hspace{1pt} 50  \\ 

 $19091+3436$ & ADS 12101 & CHR 84Aa,Ab & 94076  
 & 2014.7549 & 112.6 & 0.0589 &  1.85 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7549 & 113.8 & 0.0604 &  1.79 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $19114+0759$ & HD 179220 & HDS 2718 & 94285  
 & 2014.7549 & 331.6 & 0.1201 &  0.87 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 & 331.8 & 0.1208 &  1.14 & 880 & \hspace{1pt} 50  \\ 

 $19120+3925$ & HD 179733 & YSC 114 & 94328  
 & 2014.4598 & 313.6 & 0.5615 &  4.24 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4598 & 313.7 & 0.5617 &  4.19 & 880 & \hspace{1pt} 50  \\ 

 $19152+0133$ & HD 180104 & HDS 2723 & 94608  
 & 2014.7549 & 143.0 & 0.1534 &  2.57 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 & 143.6 & 0.1537 &  2.84 & 880 & \hspace{1pt} 50  \\ 

 $19173+3715$ & HD 181023 & HDS 2728 & 94794  
 & 2014.4598 & 300.9 & 0.7807 &  ...  & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.4598 & 121.3 & 0.7868 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $19194-0137$ & HD 181148 & HDS 2734Aa,Ab & 94960  
 & 2014.7549 & 252.1 & 0.2915 &  0.46 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 & 252.5 & 0.2908 &  0.38 & 880 & \hspace{1pt} 50  \\ 

 $19243+2032$ & HD 349993 & HDS 2752 & 95389  
 & 2014.7576 & 142.1 & 0.2582 &  1.62 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 & 142.1 & 0.2593 &  1.49 & 880 & \hspace{1pt} 50  \\ 

 $19247-1241$ & HD 182343 & HDS 2757 & 95424  
 & 2014.7550 & 156.5 & 0.4108 &  2.75 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7550 & 156.9 & 0.4166 &  2.56 & 880 & \hspace{1pt} 50  \\ 

 $19247+1005$ & HD 182514 & HDS 2756 & 95425  
 & 2014.7576 &  22.1 & 0.2002 &  1.92 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 &  22.3 & 0.1997 &  1.78 & 880 & \hspace{1pt} 50  \\ 

 $19264-1433$ & HD 182678 & HDS 2760 & 95574  
 & 2014.7550 & 290.4 & 0.2556 &  2.41 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7550 & 290.9 & 0.2558 &  2.11 & 880 & \hspace{1pt} 50  \\ 

 $19272+1626$ & HD 231448 & HDS 2765 & 95634  
 & 2014.7576 & 177.1 & 0.3513 &  1.54 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 & 177.1 & 0.3517 &  1.35 & 880 & \hspace{1pt} 50  \\ 

 $19291+2756$ & HD 183560 & LSC 86 & 95796  
 & 2014.7576 &  38.4 & 0.1231 &  2.94 & 692 & \hspace{1pt} 40  \tablenotemark{c} \\ 
&&&
 & 2014.7576 &  38.6 & 0.1228 &  2.88 & 880 & \hspace{1pt} 50  \tablenotemark{c} \\ 

 $19343+0021$ & HD 184409 & HDS 2779 & 96257  
 & 2014.7549 &  33.6 & 0.2888 &  0.32 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7549 &  33.6 & 0.2889 &  0.11 & 880 & \hspace{1pt} 50  \\ 

 $19380+3354$ & HD 185501 & YSC 135 & 96576  
 & 2014.7577 & 243.0 & 0.0234 &  0.40 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 & 243.4 & 0.0249 &  0.73 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $19388+2307$ & HD 185547 & HDS 2788 & 96623  
 & 2014.7576 & 232.4 & 0.2770 &  3.29 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 & 232.6 & 0.2770 &  3.58 & 880 & \hspace{1pt} 50  \\ 

 $19401-0759$ & HD 185588 & YSC 161 & 96754  
 & 2014.7550 & 246.4 & 0.0694 &  0.81 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7550 & 246.8 & 0.0702 &  0.78 & 880 & \hspace{1pt} 50  \\ 

 $19420+4015$ & HR 7499 & KUI 94 & 96907  
 & 2014.7577 & 158.8 & 0.4749 &  1.48 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 & 158.8 & 0.4746 &  1.31 & 880 & \hspace{1pt} 50  \\ 

 $19422+2930$ & HD 186259 & HDS 2794 & 96929  
 & 2014.7576 & 261.5 & 0.0842 &  2.88 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7576 & 260.0 & 0.0860 &  2.83 & 880 & \hspace{1pt} 50  \\ 

 $19445-1724$ & HD 186369 & OCC 25 & 97134  
 & 2014.7550 & 174.1 & 0.1966 &  1.54 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7550 & 174.0 & 0.1976 &  1.35 & 880 & \hspace{1pt} 50  \\ 

 $19490+1909$ & HD 187362 & AGC 11AB & 97496  
 & 2014.7577 &  ...  &  ...   &  0.43 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.7577 &  ...  &  ...   &  0.41 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 

 $19523+1709$ & HD 187972 & LSC 87 & 97790  
 & 2014.7577 & 302.6 & 0.0462 &  1.91 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 & 302.0 & 0.0446 &  1.72 & 880 & \hspace{1pt} 50  \\ 

 $19545+2419$ & HD 188485 & HDS 2837 & 97961  
 & 2014.7550 &   4.8 & 0.1036 &  0.85 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7550 &   4.9 & 0.1035 &  0.75 & 880 & \hspace{1pt} 50  \\ 

 $19582-0621$ & HD 189025 & HDS 2843 & 98290  
 & 2014.7577 & 173.6 & 0.3303 &  1.86 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 & 173.6 & 0.3299 &  1.70 & 880 & \hspace{1pt} 50  \\ 

 $19598-0957$ & HD 189340 & HO 276 & 98416  
 & 2014.7577 & 114.8 & 0.2368 &  1.42 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 & 115.0 & 0.2373 &  1.30 & 880 & \hspace{1pt} 50  \\ 

 $20002+1454$ & HD 189578 & HDS 2847Aa,Ab & 98452  
 & 2014.7577 &  53.5 & 0.4425 &  2.18 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 &  53.5 & 0.4421 &  2.07 & 880 & \hspace{1pt} 50  \\ 

 $20003+1306$ & HD 189598 & HDS 2849 & 98468  
 & 2014.7577 & 290.6 & 0.4334 &  3.38 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 & 290.5 & 0.4357 &  3.28 & 880 & \hspace{1pt} 50  \\ 

 $20062-0405$ & HD 190664 & LSC 88 & 99024  
 & 2014.7550 &  83.7 & 0.1582 &  3.94 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7550 &  84.9 & 0.1628 &  4.13 & 880 & \hspace{1pt} 50  \\ 

 $20078+1325$ & HD 356668 & HDS 2868 & 99151  
 & 2014.7578 & 218.6 & 0.7652 &  2.35 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7578 & 218.6 & 0.7636 &  2.15 & 880 & \hspace{1pt} 50  \\ 

 $20143+0009$ & HD 192327 & HDS 2885 & 99748  
 & 2014.7550 & 139.1 & 0.1847 &  2.22 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7550 & 139.2 & 0.1846 &  2.06 & 880 & \hspace{1pt} 50  \\ 

 $20232+5947$ & HD 194557 & MLR 432 & 100545  
 & 2014.7577 & 211.9 & 0.1792 &  0.26 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 & 211.9 & 0.1792 &  0.21 & 880 & \hspace{1pt} 50  \\ 

 $20237-0104$ & HD 194077 & HDS 2913 & 100572  
 & 2014.7550 & 359.8 & 0.5913 &  3.43 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7550 & 359.4 & 0.5919 &  3.06 & 880 & \hspace{1pt} 50  \\ 

 $20246+5527$ & HD 194719 & MLR 588 & 100667  
 & 2014.7577 & 243.0 & 0.2434 &  0.39 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7577 & 243.0 & 0.2426 &  0.44 & 880 & \hspace{1pt} 50  \\ 

 $20273+6846$ & HD 195527 & HDS 2925 & 100884  
 & 2014.7551 &  91.2 & 0.6911 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 &  91.3 & 0.6915 &  3.66 & 880 & \hspace{1pt} 50  \\ 

 $20275-0206$ & HD 194765 & LSC 89 & 100896  
 & 2014.7578 & 154.5 & 0.0159 &  0.37 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7578 & 161.2 & 0.0153 &  0.00 & 880 & \hspace{1pt} 50  \\ 

 $20298+3939$ & BD$+$39 4212 & LSC 90 & 101116  
 & 2014.7551 & 334.8 & 0.0510 &  0.85 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 & 335.1 & 0.0504 &  0.77 & 880 & \hspace{1pt} 50  \\ 

 $20300+4556$ & HD 195506 & LSC 91 & 101133  
 & 2014.7551 &  19.4 & 0.2523 &  4.19 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 &  18.9 & 0.2513 &  4.21 & 880 & \hspace{1pt} 50  \\ 

 $20329+4154$ & HD 195987 & BLA 8 & 101382  
 & 2014.7551 & 331.4 & 0.0092 &  0.02 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7551 & 336.3 & 0.0127 &  0.92 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $20334-2054$ & HD 195678 & HDS 2937 & 101437  
 & 2014.7578 & 330.2 & 0.2535 &  2.21 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7578 & 330.5 & 0.2542 &  2.06 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $20341+4804$ & BD$+$47 3141 & YSC 116 & 101496  
 & 2014.7551 & 270.2 & 0.1837 &  2.37 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 & 269.6 & 0.1807 &  2.02 & 880 & \hspace{1pt} 50  \\ 

 $20376+3559$ & BD$+$35 4192 & LSC 92 & 101777  
 & 2014.7578 & 104.8 & 0.1062 &  0.77 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7578 & 104.6 & 0.1072 &  0.76 & 880 & \hspace{1pt} 50  \\ 

 $20396+1555$ & ADS 14121 & WCK 2Aa,Ab & 101958  
 & 2014.7551 & 144.0 & 0.1540 &  2.23 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 & 144.3 & 0.1548 &  2.13 & 880 & \hspace{1pt} 50  \\ 

 $20406+1539$ & HD 197039 & HDS 2947 & 102029  
 & 2014.7551 & 286.5 & 0.0295 &  0.88 & 692 & \hspace{1pt} 40  \tablenotemark{a,b} \\ 
&&&
 & 2014.7551 & 112.1 & 0.0287 &  0.91 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $20455+0553$ & HD 197737 & HDS 2954 & 102439  
 & 2014.7551 & 297.6 & 1.0384 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 & 297.9 & 1.0406 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $20462+1520$ & HD 197896 & YR 27 & ...
 & 2014.7551 & 239.3 & 0.9131 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 & 239.5 & 0.9116 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $20483+1444$ & BD$+$14 4422 & LSC 93 & 102665  
 & 2014.7551 & 137.4 & 0.1662 &  3.55 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 & 136.1 & 0.1725 &  3.22 & 880 & \hspace{1pt} 50  \\ 

 $20532+4423$ & HR 8001 & LSC 94 & 103089  
 & 2014.7630 & 190.8 & 0.2147 &  4.01 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7630 & 190.1 & 0.2140 &  3.90 & 880 & \hspace{1pt} 50  \\ 

 $20536+3138$ & HD 199055 & HDS 2976 & 103116  
 & 2014.7578 & 247.9 & 0.2672 &  2.47 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7578 & 248.0 & 0.2657 &  2.35 & 880 & \hspace{1pt} 50  \\ 

 $20547+4614$ & HD 199311 & YSC 163 & 103213  
 & 2014.7551 & 101.1 & 0.7241 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 & 101.2 & 0.7257 &  3.60 & 880 & \hspace{1pt} 50  \\ 

 $20582+3511$ & BD$+$34 4217 & COU 1813 & 103505  
 & 2014.8533 & 309.8 & 1.0988 &  1.69 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8533 & 309.8 & 1.1015 &  1.70 & 880 & \hspace{1pt} 50  \\ 

 $21037+4652$ & HD 200753 & YSC 14 & 103949  
 & 2014.7551 &   1.4 & 0.0614 &  0.24 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7551 &   1.7 & 0.0616 &  0.22 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $21044-1951$ & HR 8060 & FIN 328 & 104019  
 & 2014.7579 & 304.0 & 0.3632 &  2.21 & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7579 & 304.2 & 0.3635 &  1.93 & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $21053+0044$ & HD 200747 & HDS 3007 & 104090  
 & 2014.7579 & 322.9 & 0.0862 &  1.63 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 & 323.6 & 0.0872 &  1.52 & 880 & \hspace{1pt} 50  \\ 

 $21059+0152$ & ... & YSC 71 & 104138  
 & 2014.7579 & 262.9 & 0.9998 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 & 263.2 & 0.9957 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $21074-0810$ & HD 201056 & HDS 3010 & 104271  
 & 2014.8533 &  30.8 & 0.8329 &  2.86 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8533 &  30.8 & 0.8343 &  2.58 & 880 & \hspace{1pt} 50  \\ 

 $21109+2925$ & ... & BAG 29 & 104565  
 & 2014.7552 & 145.5 & 0.2489 &  0.78 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7552 & 145.3 & 0.2486 &  0.59 & 880 & \hspace{1pt} 50  \\ 

 $21116+2620$ & HD 201860 & LSC 95 & 104617  
 & 2014.7552 &  77.3 & 0.0502 &  1.06 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7552 &  78.0 & 0.0521 &  1.23 & 880 & \hspace{1pt} 50  \\ 

 $21135+1559$ & ADS 14761 & HU 767 & 104771  
 & 2014.7551 &   2.8 & 0.1094 &  0.16 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7551 &   2.9 & 0.1093 &  0.19 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $21145+1000$ & ADS 14773 & STT 535AB & 104858  
 & 2014.7552 &  ...  &  ...   &  0.25 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.7552 &  ...  &  ...   &  0.23 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 

 $21160-1312$ & HD 202407 & YSC 118 & 105002  
 & 2014.8534 & 250.9 & 0.5451 &  4.59 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8534 & 251.5 & 0.5457 &  4.87 & 880 & \hspace{1pt} 50  \\ 

 $21166+1505$ & HD 202601 & HDS 3028 & 105039  
 & 2014.7552 &  25.6 & 0.0743 &  0.17 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7552 & 204.8 & 0.0750 &  0.32 & 880 & \hspace{1pt} 50  \tablenotemark{a,b} \\ 

 $21184+0518$ & HD 202817 & HDS 3031 & 105174  
 & 2014.7552 & 257.1 & 0.1348 &  0.42 & 692 & \hspace{1pt} 40  \tablenotemark{b} \\ 
&&&
 & 2014.7552 &  77.6 & 0.1343 &  0.42 & 880 & \hspace{1pt} 50  \\ 

 $21186+1134$ & ADS 14839 & BU 163AB & 105200  
 & 2014.7552 & 257.6 & 0.8871 &  ...  & 692 & \hspace{1pt} 40 \tablenotemark{b} \\ 
&&&
 & 2014.7552 & 257.7 & 0.8855 &  ...  & 880 & \hspace{1pt} 50 \tablenotemark{b} \\ 

 $21196+4913$ & HD 203284 & YR 29 & 105290  
 & 2014.4601 & 124.8 & 0.1938 &  2.99 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4601 & 124.7 & 0.1916 &  2.88 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.8534 & 124.4 & 0.1903 &  2.94 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8534 & 124.4 & 0.1889 &  2.92 & 880 & \hspace{1pt} 50  \\ 

 $21198+2748$ & ... & LSC 96 & 105310  
 & 2014.4601 & 292.6 & 0.4434 &  3.10 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4601 & 292.7 & 0.4471 &  2.77 & 880 & \hspace{1pt} 50  \\ 

 $21212-2744$ & HD 203142 & LSC 97 & 105418  
 & 2014.4628 &  63.8 & 0.2941 &  3.48 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.8534 &  65.0 & 0.2920 &  3.34 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8534 &  63.6 & 0.2987 &  3.18 & 880 & \hspace{1pt} 50  \\ 

 $21233+7207$ & HD 204290 & LSC 98 & 105600  
 & 2014.8534 & 221.3 & 0.0695 &  0.82 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8534 & 221.5 & 0.0690 &  0.96 & 880 & \hspace{1pt} 50  \\ 

 $21239+8317$ & HD 205418 & HDS 3049 & 105644  
 & 2014.8534 & 338.9 & 0.3362 &  1.17 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8534 & 338.9 & 0.3368 &  1.12 & 880 & \hspace{1pt} 50  \\ 

 $21280+5317$ & HD 204614 & HDS 3055 & 105990  
 & 2014.4601 &  34.5 & 0.4018 &  2.36 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4601 &  34.5 & 0.4015 &  2.11 & 880 & \hspace{1pt} 50  \\ 

 $21339+4833$ & BD$+$47 3472  & YR 3 & ...
 & 2014.4601 & 214.0 & 0.2863 &  0.83 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4601 & 214.2 & 0.2863 &  0.79 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.8534 & 214.1 & 0.2893 &  0.85 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8534 & 214.2 & 0.2889 &  0.71 & 880 & \hspace{1pt} 50  \\ 

 $21344-0745$ & BD$-$08 5680 & YSC 72 & 106510  
 & 2014.8533 & 179.2 & 0.0960 &  1.06 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8533 & 179.1 & 0.0957 &  0.77 & 880 & \hspace{1pt} 50  \\ 

 $21376-2026$ & HD 205706 & YSC 119 & 106764  
 & 2014.4628 & 229.5 & 0.4326 &  4.40 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4628 & 230.4 & 0.4384 &  3.74 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7579 & 232.3 & 0.4174 &  5.07 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 & 231.7 & 0.4207 &  4.02 & 880 & \hspace{1pt} 50  \\ 

 $21424+4105$ & HR 8300 & KUI 108 & 107162  
 & 2014.8534 &  13.6 & 0.2029 &  0.50 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.8534 &  13.6 & 0.2031 &  0.48 & 880 & \hspace{1pt} 50  \\ 

 $21471-2140$ & HD 207081 & HDS 3102 & 107562  
 & 2014.4629 & 264.3 & 0.3574 &  2.36 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4629 & 264.6 & 0.3586 &  2.38 & 880 & \hspace{1pt} 50  \\ 

 $21501+1717$ & HR 8344 & COU 14 & 107788  
 & 2014.7552 &  65.1 & 0.2332 &  1.26 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7552 &  65.2 & 0.2327 &  1.10 & 880 & \hspace{1pt} 50  \\ 

 $21511+1022$ & HD 207758 & HEI 599AC & 107858  
 & 2014.4629 & 263.4 & 0.1567 &  0.21 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4629 & 263.5 & 0.1564 &  0.28 & 880 & \hspace{1pt} 50  \\ 

 $21513+0808$ & BD$+$07 4755 & YSC 164Aa,Ab & 107867  
 & 2014.4629 &  14.6 & 0.4217 &  1.77 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4629 &  14.9 & 0.4237 &  1.43 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7552 &  14.2 & 0.4317 &  2.04 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7552 &  14.5 & 0.4366 &  1.62 & 880 & \hspace{1pt} 50  \\ 

 $21577+3323$ & HD 208763 & LSC 99 & 108412  
 & 2014.4601 & 195.7 & 0.0283 &  1.91 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4601 & 194.5 & 0.0289 &  1.50 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $21585-2944$ & HD 208662 & LSC 100 & 108474  
 & 2014.4628 & 169.0 & 0.0663 &  0.91 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4628 & 171.8 & 0.0666 &  1.08 & 880 & \hspace{1pt} 50  \\ 

 $21593+0537$ & HD 208907 & HDS 3123 & 108539  
 & 2014.4629 & 244.4 & 0.2879 &  0.60 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4629 & 244.9 & 0.2856 &  0.82 & 880 & \hspace{1pt} 50  \\ 

 $22055+0545$ & ... & YSC 73 & 109049  
 & 2014.4629 & 169.8 & 0.3984 &  2.88 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4629 & 170.2 & 0.4060 &  2.29 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7579 & 169.8 & 0.4015 &  2.93 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 & 169.1 & 0.4011 &  2.17 & 880 & \hspace{1pt} 50  \\ 

 $22060+0813$ & ... & YSC 74 & 109095  
 & 2014.4629 & 215.5 & 0.1951 &  1.58 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4629 & 216.1 & 0.1943 &  0.91 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7579 & 218.5 & 0.1927 &  1.59 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 & 218.5 & 0.1900 &  0.97 & 880 & \hspace{1pt} 50  \\ 

 $22069-2937$ & ADS 15620 & LSC 101Aa,Ab & 109172  
 & 2014.4628 & 148.1 & 0.0400 &  1.34 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.4628 & 144.2 & 0.0446 &  2.53 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $22175+1649$ & HD 211542 & HEI 192 & 110064  
 & 2014.4629 & 153.5 & 0.0619 &  0.80 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.4629 & 154.6 & 0.0606 &  0.83 & 880 & \hspace{1pt} 50  \\ 

 $22388+4419$ & ADS 16138 & HO 295AB & 111805  
 & 2014.7636 & 334.5 & 0.3068 &  0.45 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7636 & 334.5 & 0.3072 &  0.37 & 880 & \hspace{1pt} 50  \\ 

 $22409+1433$ & ADS 16173 & HO 296AB & 111974  
 & 2014.7608 &  ...  &  ...   &  1.12 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.7608 &  ...  &  ...   &  1.19 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 
&&&
 & 2014.7636 &  ...  &  ...   &  1.22 & 692 & \hspace{1pt} 40 \tablenotemark{d} \\ 
&&&
 & 2014.7636 &  ...  &  ...   &  1.26 & 880 & \hspace{1pt} 50 \tablenotemark{d} \\ 

 $22420+0946$ & ... & LSC 102 & 112073  
 & 2014.7608 &  72.5 & 0.2216 &  2.44 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7608 &  72.5 & 0.2240 &  1.68 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7636 &  72.7 & 0.2224 &  2.42 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7636 &  72.3 & 0.2251 &  1.63 & 880 & \hspace{1pt} 50  \\ 

 $22425+0254$ & HD 215056 & HDS 3223 & 112110  
 & 2014.7579 &  83.1 & 0.6808 &  2.90 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 &  83.2 & 0.6838 &  2.50 & 880 & \hspace{1pt} 50  \\ 

 $22429+1220$ & ... & LSC 103 & 112143  
 & 2014.7579 &  77.2 & 1.0351 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $22438+0353$ & HD 215257 & WSI 92 & 112229  
 & 2014.7579 & 298.4 & 1.0163 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 & 298.6 & 1.0193 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $22449-0654$ & HD 215389 & CHR 207 & 112308  
 & 2014.7552 & 314.6 & 0.1906 &  0.84 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7552 & 134.9 & 0.1905 &  0.70 & 880 & \hspace{1pt} 50  \\ 

 $22535-1137$ & HR 8704 & MCA 73 & 113031  
 & 2014.7552 & 108.3 & 0.0761 &  0.66 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7552 & 108.3 & 0.0748 &  0.63 & 880 & \hspace{1pt} 50  \\ 

 $23013+4412$ & HD 217587 & YSC 166 & 113665  
 & 2014.7553 & 151.4 & 0.2229 &  1.58 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 151.3 & 0.2237 &  1.55 & 880 & \hspace{1pt} 50  \\ 

 $23016+4531$ & HD 217635 & LSC 104 & 113690  
 & 2014.7553 & 350.7 & 0.1306 &  2.26 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 350.5 & 0.1298 &  2.55 & 880 & \hspace{1pt} 50  \\ 

 $23019+4220$ & HR 8762 & WRH 37AB & 113726  
 & 2014.7553 & 187.2 & 0.2091 &  2.27 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 187.1 & 0.2087 &  2.31 & 880 & \hspace{1pt} 50  \\ 

 $23049+0753$ & HD 218055 & YR 31 & 113974  
 & 2014.7553 &  48.6 & 0.1186 &  1.79 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 &  48.8 & 0.1183 &  1.66 & 880 & \hspace{1pt} 50  \\ 

 $23052-0742$ & ADS 16497 & A 417AB & 113996  
 & 2014.7552 &  92.3 & 0.1918 &  0.35 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7552 &  92.4 & 0.1918 &  0.29 & 880 & \hspace{1pt} 50  \\ 

 $23095+0841$ & ADS 16550 & YSC 16Aa,Ab & 114347  
 & 2014.7553 & 337.6 & 0.1622 &  4.30 & 692 & \hspace{1pt} 40  \\ 

 $23112+0309$ & HD 218845 & LSC 105 & 114488  
 & 2014.7553 & 177.1 & 0.0902 &  2.55 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 178.3 & 0.0915 &  2.34 & 880 & \hspace{1pt} 50  \\ 

 $23120+3542$ & BD$+$34 4864 & LSC 106 & 114539  
 & 2014.7580 &  98.0 & 0.0672 &  0.59 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 &  98.3 & 0.0689 &  0.62 & 880 & \hspace{1pt} 50  \\ 

 $23179-0302$ & HD 219701 & YSC 167 & 115037  
 & 2014.7579 &  30.1 & 0.0605 &  0.33 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 &  29.9 & 0.0603 &  0.24 & 880 & \hspace{1pt} 50  \\ 

 $23210-0229$ & ... & LSC 107 & 115294  
 & 2014.7579 & 161.8 & 0.0606 &  2.08 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 & 165.1 & 0.0628 &  1.79 & 880 & \hspace{1pt} 50  \\ 

 $23227+0344$ & HD 220319 & LSC 108 & 115412  
 & 2014.7553 & 121.0 & 0.4568 &  4.26 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 & 121.8 & 0.4585 &  4.22 & 880 & \hspace{1pt} 50  \\ 

 $23253+0309$ & ... & LSC 109 & 115618  
 & 2014.7553 &  92.5 & 0.4751 &  3.17 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7553 &  93.2 & 0.4840 &  2.35 & 880 & \hspace{1pt} 50  \\ 

 $23267+4520$ & HD 220821 & YR 17 Aa,Ab & 115715  
 & 2014.7608 & 221.8 & 0.4562 &  3.14 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7608 & 221.6 & 0.4536 &  2.72 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7636 & 221.7 & 0.4566 &  3.24 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7636 & 221.8 & 0.4551 &  2.68 & 880 & \hspace{1pt} 50  \\ 

 $23285+0926$ & HD 221026 & YSC 138 & 115871  
 & 2014.7579 &  25.4 & 0.1009 &  0.89 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 &  25.4 & 0.1006 &  0.91 & 880 & \hspace{1pt} 50  \\ 

 $23310+0744$ & HD 221295 & YSC 76 & 116058  
 & 2014.7579 & 160.0 & 0.5335 &  3.03 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7579 & 160.4 & 0.5329 &  2.56 & 880 & \hspace{1pt} 50  \\ 

 $23347+3748$ & HD 221757 & YSC 139 & 116360  
 & 2014.7580 & 292.5 & 0.0117 &  0.01 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7580 & 119.5 & 0.0163 &  0.00 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $23397-0044$ & HD 222342 & YR 18 & 116756  
 & 2014.7580 & 230.9 & 0.1562 &  2.60 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 230.9 & 0.1547 &  2.17 & 880 & \hspace{1pt} 50  \\ 

 $23411+4613$ & HD 222516 & MLR 4 & 116849  
 & 2014.7608 & 138.8 & 0.1234 &  0.15 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7608 & 138.8 & 0.1238 &  0.09 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7636 & 139.3 & 0.1236 &  0.18 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7636 & 139.3 & 0.1240 &  0.19 & 880 & \hspace{1pt} 50  \\ 

 $23416+2413$ & HD 222572 & LSC 110 & 116888  
 & 2014.7608 &  66.3 & 0.2956 &  3.03 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7608 &  65.9 & 0.2924 &  2.83 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7637 &  66.2 & 0.2971 &  2.98 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7637 &  66.2 & 0.2961 &  2.80 & 880 & \hspace{1pt} 50  \\ 

 $23417+4825$ & HD 222590 & HDS 3366 & 116895  
 & 2014.7609 & 290.3 & 0.0538 &  0.00 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7609 & 290.3 & 0.0536 &  0.00 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 
&&&
 & 2014.7636 & 110.1 & 0.0540 &  0.11 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7636 & 290.4 & 0.0533 &  0.10 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $23454+3212$ & HD 222961 & LSC 111 & 117175  
 & 2014.7580 & 349.1 & 0.1212 &  1.77 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 348.8 & 0.1227 &  1.68 & 880 & \hspace{1pt} 50  \\ 

 $23495-0533$ & HD 223439 & LSC 112 & 117495  
 & 2014.7580 & 357.5 & 0.1959 &  2.16 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 357.6 & 0.1973 &  2.43 & 880 & \hspace{1pt} 50  \\ 

 $23512+4433$ & HD 223627 & YSC 77 & 117615  
 & 2014.7609 & 101.1 & 0.8937 &  4.73 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7609 & 101.3 & 0.8896 &  4.79 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7636 & 101.2 & 0.8883 &  ...  & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7636 & 101.4 & 0.8913 &  ...  & 880 & \hspace{1pt} 50  \\ 

 $23518-0637$ & ADS 17052 & A 2700 & 117666  
 & 2014.7580 & 314.8 & 0.1453 &  0.25 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 314.8 & 0.1460 &  0.30 & 880 & \hspace{1pt} 50  \\ 

 $23522-1143$ & HD 223728 & LSC 113 & 117696  
 & 2014.7609 &  93.2 & 0.2158 &  2.27 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7609 &  92.7 & 0.2157 &  2.11 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7637 &  91.3 & 0.2186 &  2.36 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7637 &  91.9 & 0.2186 &  2.13 & 880 & \hspace{1pt} 50  \\ 

 $23526+1057$ & HD 223781 & YSC 17 & 117730  
 & 2014.7580 & 346.7 & 0.5344 &  3.64 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 346.6 & 0.5362 &  3.19 & 880 & \hspace{1pt} 50  \\ 

 $23529-0309$ & HR 9041 & FIN 359 & 117761  
 & 2014.7609 &   6.2 & 0.0576 &  0.25 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7609 &   6.0 & 0.0567 &  0.20 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7637 &   6.1 & 0.0570 &  0.26 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7637 &   5.9 & 0.0570 &  0.22 & 880 & \hspace{1pt} 50  \\ 

 $23551+2023$ & HD 224087 & YSC 140 & 117918  
 & 2014.7608 & 217.3 & 0.0129 &  0.12 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7608 & 231.7 & 0.0183 &  1.93 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7637 & 210.8 & 0.0214 &  1.57 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7637 & 205.8 & 0.0151 &  1.13 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $23554+5053$ & HD 236246 & LSC 114 & 117934  
 & 2014.7581 & 185.9 & 0.0345 &  0.00 & 692 & \hspace{1pt} 40  \tablenotemark{a} \\ 
&&&
 & 2014.7581 & 184.3 & 0.0350 &  0.00 & 880 & \hspace{1pt} 50  \tablenotemark{a} \\ 

 $23563+1001$ & HD 224250 & LSC 115AB & 118015  
 & 2014.7580 & 294.4 & 0.0462 &  1.27 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 296.1 & 0.0448 &  1.22 & 880 & \hspace{1pt} 50  \\ 
 $23563+1001$ & HD 224250 & LSC 115AC & 118015  
 & 2014.7580 & 133.3 & 0.3766 &  2.86 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7580 & 133.3 & 0.3782 &  2.57 & 880 & \hspace{1pt} 50  \\ 

 $23568+0444$ & ADS 17111 & A 2100 & 118054  
 & 2014.7608 & 257.9 & 0.3922 &  1.00 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7608 & 258.0 & 0.3892 &  0.97 & 880 & \hspace{1pt} 50  \\ 
&&&
 & 2014.7637 & 257.6 & 0.3936 &  1.07 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7637 & 257.8 & 0.3934 &  0.97 & 880 & \hspace{1pt} 50  \\ 

 $23577+4209$ & HD 224416 & YR 32 & ...   
 & 2014.7609 & 230.6 & 0.1417 &  2.11 & 692 & \hspace{1pt} 40  \\ 
&&&
 & 2014.7609 & 230.4 & 0.1408 &  2.08 & 880 & \hspace{1pt} 50  \\ 
 
\enddata 
 
\tablenotetext{a}{Quadrant ambiguous.}
\tablenotetext{b}{Quadrant inconsistent with previous measures in the 4th 
Interferometric Catalog of Hartkopf \ea 2001b.}
\tablenotetext{c}{Third component noted, but above 1.2 arcsec.}
\tablenotetext{d}{This object was used in the determination of the pixel scale and
detector orientation, so only the magnitude difference measure is reported here.}

\end{deluxetable} 
%\end{document} 

\begin{deluxetable}{clrcrrrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{4}
\tablecaption{Ephemeris Positions and Residuals Used in the Astrometric Accuracy Study}
\tablehead{ 
%\colhead{Coord} &
\colhead{WDS} &
\colhead{Discoverer} &
\colhead{HIP} &
\colhead{Besselian} &
\colhead{$\theta_{eph}$} &
\colhead{$\rho_{eph}$} &
\colhead{${\Delta \bar{\theta}}$} &
\colhead{${\Delta \bar{\rho}}$} &
\colhead{Orbit Reference} \\
& \colhead{Designation} &&
\colhead{Year} &
\colhead{($^{\circ}$)} &
\colhead{($^{\prime \prime}$)} &
\colhead{($^{\circ}$)} &
\colhead{(mas)} &
}

\startdata
$00121+5337$ & BU 1026AB &    981 & 2014.7581 & 
  $319.1 \pm 1.8$ & $0.3474 \pm 0.0088$ & -0.5 & (-3.3) & Hartkopf \ea 1996 \\
$00507+6415$ & MCA 2 &   3951 & 2014.7554 & 
  $136.6 \pm 9.8$ & $0.0477 \pm 0.0019$ & (-3.6) & -8.0 & Mason \ea 1997 \\
$01057+2128$ & YR 6Aa,Ab &   5131 & 2014.7555 & 
  $297.9 \pm 2.2$ & $0.1057 \pm 0.0064$ & -0.3 & (-1.4) & Horch \ea 2010 \\
$01072+3839$ & A 1516AB &   5249 & 2014.7554 & 
  $24.9 \pm 4.4$  & $0.1479 \pm 0.0024$ & (+4.6) & +5.4 & Hartkopf \ea 2000 \\
$01083+5455$ & WCK 1Aa,Ab &   5336 & 2014.7581 & 
  $42.3 \pm 1.6$  & $1.1127 \pm 0.0475$ &  -4.1  & (-41.0) & Drummond \ea 1995 \\
$02022+3643$ & A 1813AB &   9500 & 2014.7582 & 
  $130.2 \pm 12.4$ & $0.0393 \pm 0.0036$ & (+2.3) & +0.7 & Hartkopf \ea 2000 \\
$02157+2503$ & COU 79 &  10535 & 2014.7582 & 
  $38.6 \pm 0.1$ & $0.1933 \pm  0.0014$ &  +0.6 & +2.0 & Muterspaugh \ea 2010b \\
$02396-1152$ & FIN 312 &  12390 & 2014.7557 & 
  $87.0 \pm 0.3$ & $0.0864 \pm  0.0004$ &  +0.4 &  -3.6 & Docobo \& Andrade 2013 \\
$02424+2001$ & BLA 1 Aa,Ab &  12640 & 2014.7556 & 
  $95.4 \pm 3.0$ & $0.0540 \pm 0.0013$ & -0.8  & -0.8 & Mason 1997 \\
$04044+2406$ & MCA 13Aa,Ab &  19009 & 2014.7583 & 
  $123.4 \pm 15.1$ & $0.0377 \pm 0.0034$ & (-8.3) & -8.5 & Mason \ea 1997\\
$04357+1010$ & CHR 18Aa,Ab &  21402 & 2014.7584 & 
  $120.9 \pm 1.4$ & $0.1553 \pm 0.0059$ & +0.2 & (+0.1) & Lane \ea 2007 \\
$04382-1418$ & KUI 18 &  21594 & 2014.7584 & 
  $3.1 \pm 1.6$ & $1.1105 \pm 0.0218$ &  0.0 & (-28.3) & Hartkopf \ea 1996 \\
$06098-2246$ & RST 3442 &  29234 & 2014.7587 & 
  $146.0 \pm 3.3$ & $0.1131 \pm 0.0029$ & -1.5 & +4.7 & Hartkopf \ea 1996 \\
$06154-0902$ & A 668 &  29705 & 2014.7587 & 
  $341.8 \pm 4.0$ & $0.2439 \pm 0.0075$ & -1.8 & (+1.4) & Hartkopf \ea 1996 \\
$06171+0957$ & FIN 331Aa,Ab &  29850 & 2014.7586 & 
  $197.2 \pm 5.6$ & $0.0565 \pm 0.0014$ & (+2.3) & -1.2 & Hartkopf \ea 1996 \\
$08468+0625$ & SP 1AB &  43109 & 2014.2183 & 
  $196.0 \pm 0.6$ & $0.2706 \pm 0.0018$ & -1.3 & +2.3 & Hartkopf \ea 1996 \\
$13100+1732$ & STF 1728AB &  64241 & 2014.2189 & 
  $12.1 \pm 0.02$ & $0.2210 \pm  0.0019$ &  0.0 & (-36.7) & Muterspaugh \ea 2010b\tablenotemark{a} \\
            &            & 64241 & 2014.4620 & 
  $12.1 \pm 0.02$ & $0.1611 \pm  0.0020$ & -0.2 & (-43.7) & Muterspaugh \ea 2010b\tablenotemark{a} \\
$13396+1045$ & BU 612AB &  66640 & 2014.2189 & 
  $243.7 \pm 1.1$ & $0.2245 \pm 0.0026$ & -1.1 & +0.7 & Mason \ea 1999 \\
             &          &  66640 & 2014.4621 & 
  $245.6 \pm 1.1$ & $0.2171 \pm 0.0026$ & -0.9 & +0.7 & Mason \ea 1999 \\
$17217+3958$ & MCA 47 &   84949 & 2014.2190 & 
  $90.7 \pm 1.4$ & $0.0213 \pm 0.0005$ & +12.3 & +5.9 & Muterspaugh \ea 2008 \\
             &        &   84949 & 2014.4623 & 
  $125.4 \pm 0.3$ & $0.0474 \pm 0.0006$ & +2.7 & +3.3 & Muterspaugh \ea 2008 \\
$17247+3802$ & HSL 1Aa,Ab &  85209 & 2014.2190 & 
  $244.2 \pm 2.2$ & $0.0255 \pm 0.0005$ & +3.3 & -9.1 & Horch \ea 2015 \\
             &            &  85209 & 2014.4623 & 
  $38.7 \pm 4.0$ & $0.0120 \pm 0.0003$ & +7.3 & +10.2 & Horch \ea 2015 \\
$19091+3436$ & CHR 84Aa,Ab &  94076 & 2014.7549 & 
  $295.0 \pm 1.9$ & $0.0553 \pm 0.0016$ & -1.8 & +4.4 & Farrington \ea 2014 \\
$20329+4154$ & BLA 8 & 101382 & 2014.7551 & 
  $161.4 \pm 0.1$ & $0.0155 \pm 0.0001$ & -7.5 & -4.6 & Torres \ea 2002 \\
$21109+2925$ & BAG 29 & 104565 & 2014.7552 & 
  $146.4 \pm 1.3$ & $0.2454 \pm 0.0009$ & -1.0 & +3.4 & Balega \ea 2010 \\
$21135+1559$ & HU 767 & 104771 & 2014.7551 & 
  $0.3 \pm 2.1$ & $0.1098 \pm 0.0025$ & +2.6 & -0.5 & Hartkopf \ea 1996 \\
$21501+1717$ & COU 14 & 107788 & 2014.7552 & 
  $65.3 \pm 0.2$ & $0.2345 \pm 0.0014$ & -0.2 & -1.6 & Muterspaugh \ea 2010b \\
$22388+4419$ & HO 295AB & 111805 & 2014.7636 & 
  $334.1 \pm 0.2$ & $0.3093 \pm 0.0028$ & +0.4 & -2.3 & Horch \ea 2015 \\
$22535-1137$ & MCA 73 & 113031 & 2014.7552 & 
  $114.7 \pm 6.1$ & $0.0781 \pm 0.0040$ & (-6.4) & -2.7 & Mason \ea 2010 \\
$23052-0742$ & A 417AB & 113996 & 2014.7552 & 
  $91.7 \pm 0.9$ & $0.1953 \pm 0.0016$ & +0.7 & -3.5 & Hartkopf \ea 1996 \\
$23411+4613$ & MLR 4 & 116849 & 2014.7608 &  
  $140.5 \pm 1.8$ & $0.1262 \pm  0.0013$ & -1.7 & -2.6 & Hartkopf \ea 1996 \\
              &       & 116849 & 2014.7636 &  
  $140.5 \pm 1.8$ & $0.1262 \pm  0.0013$ & -1.2 & -2.4 & Hartkopf \ea 1996 \\
$23529-0309$ & FIN 359 & 117761 & 2014.7609 & 
  $181.1 \pm 5.1$ & $0.0659 \pm 0.0017$ & (+5.0) & -8.8 & Mason 2010 \\
             &         & 117761 & 2014.7637 & 
  $181.0 \pm 5.2$ & $0.0659 \pm 0.0017$ & (+5.0) & -8.9 & Mason 2010 \\

\enddata
\tablenotetext{a}{Although the separation uncertainty meets the criteria
discussed in the text, this object will probably need an orbit refinement
after passing through periastron, as discussed in Horch \ea 2015, 
so we have not used the separations here.
This does not affect the position angles, as it is an edge-on system.}
\end{deluxetable}

%---insert table of non-detections here
%\documentclass[preprint]{aastex}
%\pagestyle{empty}
%\begin{document}
\begin{deluxetable}{lrcccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{5}
\tablecaption{High-Quality Nondetections and 5-$\sigma$ Detection Limits}
\tablehead{
\colhead{($\alpha$,$\delta$ J2000.0)} & HIP &
\colhead{Date} &
\colhead{5-$\sigma$ Det. Lim.} &
\colhead{5-$\sigma$ Det. Lim.} & Notes\tablenotemark{a} \\
\colhead{(WDS format)} &  &
\colhead{($2000+$)} &
\colhead{(692 nm)} &
\colhead{(880 nm)}
}
\startdata
01320$+$5712 &   7141 & 14.7581 & 4.43 & 3.61 & YSC 25; previous $\Delta m$=4.92 (698 nm) \\
01473$+$0659 &   8319 & 14.7555 & 3.32 & 3.27 &  OCC 46; {\it Hipparcos} suspected double %/YSCU
\\
02282$+$2940 &  11486 & 14.7582 & 4.45 & 4.33 & YSC 1; previous sep of 90 mas (2003) \\
02330$+$1910 &  11855 & 14.7557 & 3.47 & 3.80 & {\it Hipparcos} suspected double%/YSCU 
\\
02366$+$1227 &  12153 & 14.7557 & 3.18 & 4.14 & MCA 7; G-C spectroscopic binary\tablenotemark{b}; \\
           &        &         &      &      & ephemeris sep. near diff. lim. \\
03233$-$0748 &  15776 & 14.7556 & 3.74 & 3.79 & Probable thick disk member. \\
03234$+$3059 &  15781 & 14.7557 & 4.01 & 4.03 & {\it Hipparcos} suspected double%/YSCU 
\\
03538$+$0652 &  18224 & 14.7583 & 4.23 & 4.12 & {\it Hipparcos} suspected double%/YSCU 
\\
04042$+$4232 &  18994 & 14.7583 & 4.47 & 4.20 & Probable thick disk member \\
04163$+$3644 &  19915 & 14.7584 & 4.29 & 3.96 & YSC 128; previous sep 32 mas (2010) \\
04501$-$1548 &  22467 & 14.7584 & 3.82 & 4.26 & HDS 622; previous sep 1.1 arcsec, now off chip? \\
05018$+$2639 &  23402 & 14.7585 & 4.35 & 4.23 & BAG 21Ca,Cb; previous sep 24 mas (2000) \\
05100$-$0704 &  24037 & 14.7585 & 4.29 & 4.48 & Probable thick disk member \\
05271$-$1154 &  25486 & 14.7585 & 3.74 & 4.41 & G-C spectroscopic binary \\
05315$+$5439 &  25880 & 14.7586 & 4.51 & 4.12 & Probable thick disk member \\
05541$+$5703 &  27885 & 14.7586 & 4.37 & 4.22 & G-C spectroscopic binary \\
05559$-$2141 &  28047 & 14.7559 & 3.04 & 2.70 & G-C spectroscopic binary \\
07338$+$1324 &  36771 & 14.2237 & 3.18 & 3.08 & G-C spectroscopic binary \\
08246$-$0443 &  41214 & 14.2237 & 4.29 & 3.79 & G-C spectroscopic binary \\
10020$+$5150 &  49162 & 14.2242 & 4.33 & 4.19 & {\it Hipparcos} suspected double \\
13235$+$6248 &  65336 & 14.2243 & 4.08 & 4.03 & YSC 131; previous sep. of 30 mas \\
             &  65336 & 14.4620 & 4.15 & 3.86 & G-C spectroscopic binary \\
13282$+$5035 &  65698 & 14.4620 & 4.05 & 4.24 & YSC 48; previous $\Delta m$=4.62 \\
14273$+$5319 &  70674 & 14.2243 & 4.19 & 3.96 & G-C spectroscopic binary %/YSCU
 \\
             &  70674 & 14.4620 & 3.95 & 4.03 & G-C spectroscopic binary \\
15310$+$1725 &  75978 & 14.2244 & 3.73 & 3.60 & {\it Hipparcos} suspected double%/YSCU 
\\
15418$-$0627 &  76865 & 14.2244 & 3.71 & 4.14 & {\it Hipparcos} suspected double%/YSCU 
\\
15555$+$4234 &  77986 & 14.7547 & 4.21 & 4.22 & Be Star: 4 Her \\
15565$+$3722 &  78077 & 14.2245 & 4.16 & 3.98 & {\it Hipparcos} suspected double \\
16335$-$1410 &  81067 & 14.4622 & 3.03 & 3.79 & HDS 2341; previously unresolved by 
Tokovinin \ea (2010)\\
16347$-$0414 &  81170 & 14.4623 & 3.02 & 3.51 & Known SB1, probably below the diff. lim.\\
16391$-$2759 &  81521 & 14.4622 & 3.00 & 3.55 & G-C spectroscopic binary \\
16392$+$6819 &  81539 & 14.4623 & 3.59 & 3.30 & YSC 113; previous $\Delta m$=4.93 \\
16552$-$1118 &  82794 & 14.4595 & 2.99 & 2.81 & G-C spectroscopic binary \\
17135$+$5529 &  84264 & 14.2245 & 4.19 & 3.97 & G-C spectroscopic binary  \\
17140$-$1641 &  84295 & 14.4596 & 3.02 & 2.98 & {\it Hipparcos} suspected double \\
17163$-$0337 &  84484 & 14.4596 & 3.25 & 3.46 & {\it Hipparcos} suspected double \\
17176$+$0145 &  84600 & 14.4596 & 3.17 & 3.50 & G-C spectroscopic binary \\
17198$+$0208 &  84780 & 14.4596 & 3.73 & 4.09 & {\it Hipparcos} suspected double \\
17198$-$0403 &  84784 & 14.4596 & 3.12 & 3.90 & G-C spectroscopic binary \\
17307$-$1321 &  85691 & 14.4596 & 2.93 & 2.88 & {\it Hipparcos} suspected double \\
17358$-$1550 &  86104 & 14.4596 & 3.25 & 2.82 & {\it Hipparcos} suspected double \\
17370$+$6845 &  86201 & 14.4623 & 3.07 & 3.10 & G-C spectroscopic binary \\
17402$-$0209 &  86476 & 14.4597 & 3.61 & 3.59 & {\it Hipparcos} suspected double \\
17419$-$0944 &  86606 & 14.4597 & 2.89 & 2.65 & HDS 2503; below diff. lim.? \\
17426$-$0451 &  86677 & 14.4597 & 3.07 & 3.21 & {\it Hipparcos} suspected double \\
17505$+$0205 &  87318 & 14.4598 & 3.31 & 3.51 & {\it Hipparcos} suspected double \\
18323$+$1625 &  90877 & 14.7548 & 4.43 & 3.69 & HDS 2630; previous sep. 210 mas \\
18325$-$1556 &  90897 & 14.7575 & 3.37 & 3.67 & {\it Hipparcos} suspected double \\
18342$-$1742 &  91032 & 14.7575 & 3.56 & 3.02 & {\it Hipparcos} suspected double \\
18342$+$1428 &  91034 & 14.7548 & 4.38 & 4.16 & {\it Hipparcos} suspected double \\
18354$-$1916 &  91135 & 14.7575 & 3.36 & 3.43 & {\it Hipparcos} suspected double \\
18365$+$0907 &  91217 & 14.7548 & 4.31 & 4.42 & G-C spectroscopic binary \\
18386$+$2038 &  91410 & 14.7548 & 4.69 & 3.92 & {\it Hipparcos} suspected double \\
18395$-$1840 &  91486 & 14.7575 & 3.06 & 3.14 & {\it Hipparcos} suspected double \\
18430$+$2948 &  91789 & 14.7548 & 4.05 & 2.70 & {\it Hipparcos} suspected double \\
18442$+$0456 &  91908 & 14.7548 & 4.32 & 4.28 & G-C spectroscopic binary \\
18383$-$0107 &  91384 & 14.7575 & 4.02 & 3.19 & G-C spectroscopic binary \\
18444$+$6156 &  91921 & 14.7575 & 4.30 & 4.39 & G-C spectroscopic binary \\
18460$-$1936 &  92079 & 14.7575 & 3.22 & 2.59 & {\it Hipparcos} suspected double \\
19053$-$0131 &  93743 & 14.7576 & 4.46 & 4.26 & G-C spectroscopic binary \\
19060$+$0719 &  93787 & 14.7549 & 4.52 & 4.14 & {\it Hipparcos} suspected double \\
19116$-$0933 &  94297 & 14.7549 & 3.64 & 4.18 & {\it Hipparcos} suspected double \\
19175$+$0415 &  94806 & 14.7549 & 4.30 & 4.19 & {\it Hipparcos} suspected double \\
19218$+$2840 &  95187 & 14.7576 & 4.10 & 4.33 & {\it Hipparcos} suspected double \\
19279$+$2421 &  95702 & 14.7576 & 3.81 & 3.98 & {\it Hipparcos} suspected double \\
19396$+$2645 &  96704 & 14.7576 & 4.06 & 3.91 & {\it Hipparcos} suspected double \\
19413$+$1157 &  96859 & 14.7577 & 4.09 & 4.34 & {\it Hipparcos} suspected double \\
19449$-$1034 &  97157 & 14.7550 & 3.56 & 3.82 & {\it Hipparcos} suspected double \\
19455$-$0701 &  97216 & 14.7550 & 3.91 & 4.16 & G-C spectroscopic binary \\
19500$+$3158 &  97579 & 14.7550 & 3.69 & 3.71 & HDS 2823Aa,Ab; previously unresolved by \\
&&&&& Balega \ea 2007 and Horch \ea 2011a \\
19530$+$3846 &  97846 & 14.7550 & 3.84 & 3.39 & Probable thick disk member \\
20007$+$2243 &  98505 & 14.7550 & 4.16 & 4.12 & HD 189733; no previous measures in 4th IC \\
&&&&& (Exoplanet host star) \\
20085$+$1541 &  99210 & 14.7578 & 4.22 & 4.28 & G-C spectroscopic binary \\
20092$+$0715 &  99282 & 14.7578 & 3.91 & 4.10 & {\it Hipparcos} suspected double \\
20097$-$0308 &  99332 & 14.7550 & 4.10 & 4.37 & {\it Hipparcos} suspected double \\
%20149$+$0905 &  99802 & 14.7577 & 2.31 & 3.08 & {\it Hipparcos} suspected double \\
20195$+$3844 & 100214 & 14.7578 & 4.43 & 4.32 & Wolf-Rayet Star: WR 139 = V444 Cyg, \\
&&&&& previously unresolved by 4 observers \\
20224$+$1655 & 100468 & 14.7577 & 4.49 & 4.02 & {\it Hipparcos} suspected double \\
20233$-$0027 & 100550 & 14.7550 & 4.39 & 3.79 & {\it Hipparcos} suspected double \\
20290$+$1020 & 101034 & 14.7577 & 4.66 & 3.94 & {\it Hipparcos} suspected double \\
20292$+$0248 & 101043 & 14.7578 & 4.16 & 3.94 & {\it Hipparcos} suspected double \\
20393$+$2906 & 101928 & 14.7578 & 4.71 & 4.22 & G-C spectroscopic binary \\
20446$+$1333 & 102380 & 14.7551 & 3.98 & 3.90 & {\it Hipparcos} suspected double%/YSCU 
\\
20467$+$1846 & ...    & 14.7551 & 3.22 & 3.31 & YR 28; previous sep. 81 mas (decreasing) \\
20501$+$1659 & 102844 & 14.7551 & 3.15 & 4.07 & {\it Hipparcos} suspected double \\
20549$-$0042 & 103238 & 14.7579 & 4.42 & 4.40 & G-C spectroscopic binary \\
21012$+$4609 & 103732 & 14.7551 & 4.09 & 3.75 & Be Star: 60 Cyg \\
21026$+$2609 & 103849 & 14.7552 & 3.30 & 3.29 & G-C spectroscopic binary \\
21077$-$0534 & 104294 & 14.8533 & 4.11 & 3.59 & Probable thick disk member \\
21081$-$0910 & 104331 & 14.8533 & 4.27 & 4.17 & {\it Hipparcos} suspected double \\
21096$+$2256 & 104457 & 14.7552 & 3.41 & 3.53 & G-C spectroscopic binary \\
21099$+$1609 & 104478 & 14.7552 & 3.27 & 3.43 & {\it Hipparcos} suspected double \\
21152$-$2118 & 104926 & 14.8534 & 2.89 & 3.80 & G-C spectroscopic binary \\
21280$+$0311 & 105995 & 14.7552 & 3.01 & 2.75 & G-C spectroscopic binary \\
21285$+$7624 & 106024 & 14.4601 & 3.15 & 3.07 & G-C spectroscopic binary \\
21319$+$6939 & 106314 & 14.4601 & 3.63 & 2.95 & {\it Hipparcos} suspected double \\
21342$-$2754 & 106490 & 14.4628 & 2.79 & 2.48 & G-C spectroscopic binary \\
21353$+$2812 & 106595 & 14.4601 & 3.15 & 2.70 & G-C spectroscopic binary \\
21369$+$3343 & 106708 & 14.4601 & 3.22 & 2.93 & G-C spectroscopic binary \\
21388$-$1938 & 106876 & 14.4628 & 2.98 & 3.21 & G-C spectroscopic binary \\
21583$+$8252 & 108461 & 14.8534 & 3.48 & 4.17 & YSC 120Ba,Bb; previous $\Delta m$=3.56 (692nm) \\
22087$+$4545 & 109303 & 14.4601 & 3.15 & 3.47 & YSC 15; previous sep. of 30 mas \\
22163$+$3003 & 109959 & 14.4601 & 2.90 & 3.20 & G-C spectroscopic binary \\
22253$+$0123 & 110672 & 14.7552 & 3.13 & 3.53 & Be Star: $\pi$ Aqr \\

\enddata
\tablenotetext{a}{If previous observations are mentioned, these are drawn from
the 4th Interferometric Catalogue of Binary Stars (Hartkopf \ea 2001b).}
\tablenotetext{b}{The notation ``G-C'' refers to the Geneva-Copenhagen spectroscopic
survey of Nordstr\"{o}m \ea 2007.}
\end{deluxetable}
%\end{document}

\clearpage

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{6}
\tablecaption{Preliminary Orbits for Six Systems}
\tablehead{ 
\colhead{Parameter} &
\colhead{EGG 2Aa,Ab} & \colhead{HDS 2143} & \colhead{CHR 74} &
\colhead{YSC 133} & \colhead{HDS 2947} & \colhead{YSC 139} 
} 
\startdata 
HIP                & 10772                & 74649             & 91118            &  91880            & 102029             & 116360 \\
Spectrum           & F2                   & K0III             & A0V              &  F7V              & F5                 & F8 \\
$\Delta m$         & 1.0                  & 2.5               & 2.2              &  0.6              & 1.0                & 0.4 \\
$P$, years         & $29.71 \pm 0.07$     & $66 \pm 5$        & $68.4  \pm 1.6$  &  $7.32 \pm 0.14$  & $18.1 \pm 0.3$     & $3.64 \pm 0.05$ \\
$a$, mas           & $136.0 \pm 0.9$      & $229 \pm 2$       & $168.4 \pm 1.5$  &  $78 \pm 7$       & $145 \pm 4$        & $69 \pm 6$ \\
$i$, degrees       & $7. \pm 6.$          & $132 \pm 4$       & $116.6 \pm 0.6$  &  $108 \pm 2$      & $104.3 \pm 1.4$    & $87.9 \pm 0.8$ \\
$\Omega$, degrees  & $166. \pm 3.$        & $354 \pm 8$       & $40.2 \pm 0.9$   &  $120 \pm 5$      & $99.9 \pm 1.4$     & $90 \pm 2$ \\
$T_{0}$, years     & $2013.02 \pm 0.05$   & $2063 \pm 5$      & $2042.1 \pm 2.3$ &  $2009.7 \pm 0.4$ & $2014.81 \pm 0.05$ & $2013.41 \pm 0.05$ \\
$e$                & $0.813  \pm 0.005$   & $0.962 \pm 0.005$ & $0.00 \pm 0.02$  &  $0.71 \pm 0.09$  & $0.74 \pm 0.03$    & $0.69 \pm 0.08$ \\
$\omega$, degrees  & $164. \pm  2. $      & $275 \pm 5$       & $139. \pm 12.$   &  $65 \pm 5$       & $152 \pm 4$        & $274 \pm 2$ \\
$M_{\rm{tot}}$, $M_{\odot}$ & $2.63 \pm 2.25$ & $4.1 \pm 1.7$ & $8.0 \pm 1.9$    &  $3.5 \pm 1.0$    & $3.4 \pm 0.5$      & $3.7 \pm 1.0$ \\
% $M_{1}$, $M_{\odot}$ & $1.53 \pm 1.31$ &  ... & ... & $2.2 \pm 0.6$ & ... & $2.0 \pm 0.5$ \\
% $M_{2}$, $M_{\odot}$ & $1.11 \pm 0.86$ &  ... & ... & $1.4 \pm 0.3$ & ... & $1.8 \pm 0.3$ \\
\enddata 
\end{deluxetable}
